Is Spin Slow in Hot QCD?

Promoting spin to a hydrodynamic variable requires slow relaxation, as mass-suppressed helicity flips in hot QCD suggest. Using the full leading-order collision operator, we show instead that light-quark spin damps at the transport rate $g^4T\ln(1/g)$, nearly as fast as vector currents. Since spatial spin locks to momentum, helicity-conserving soft, small-angle scatterings readily rotate it. Damping involves multiple kinetic modes beyond a single relaxation time, global rotation adds only reversible precession, and stronger coupling further disfavors a slow spin mode in quark-gluon plasma.

==> figures/fig1_spin_multiscale_20261112/fig1_spin_multiscale.tex <==
\begingroup%
% Fig. 1 of the Letter "Is Spin Slow in Hot QCD?", generated by build_figure.py (native TikZ,
% no external artwork).  Only symbols defined in the Letter appear; vectors are upright bold.
% (a) Rotating, expanding plasma drop: an oblate spheroid seen from above its equatorial plane.
%     Arcs: streamlines of the background flow u in that plane; colour and width follow |u|.
%     Velocity profile along the wave vector k on one common scale: u (blue) plus the small
%     transverse shear perturbation du (wine) at its tip; dashed line = tips of u, wavy line =
%     tips of u + du.  Glyphs: right- and left-handed quarks with momentum p (dark) and
%     helicity-locked spin (purple).  Dashed circles: local fluid elements; their arrows are the
%     spin density s (the mean of the six quark spins drawn inside).  Geometry, counts and
%     amplitudes are illustrative.
% (b) Magnified view of the fluid elements inside the dashed ellipse of (a): the path of a hard
%     quark and the processes of the leading-order collision operator, with the geometry of
%     sources/transport_scales_in_medium.tex re-laid out in a lens with the aspect ratio of the
%     marked region.  The hard path keeps its original shape (uniform scaling only).  The three
%     quark glyphs, one per coarse transport step, show momentum and spin turning together.
%     The two straight lines are the common tangents of the two similar ellipses.
% The drop and the lens share their height, centre line and shading.  Warm colour and fine
% texture are visual conventions, not a temperature map.
% Needs: tikz with the libraries arrows.meta, decorations.pathmorphing, decorations.markings;
% amsmath, bm; fonts follow the document.
\definecolor{teal}{HTML}{579A8C}%
\definecolor{violet}{HTML}{9B8EC4}%
\definecolor{darkgray}{RGB}{45,45,45}%
\definecolor{warnred}{RGB}{181,65,55}%
\definecolor{spin}{HTML}{715477}%
\definecolor{transport}{HTML}{8A4D5B}%
\definecolor{coherent}{HTML}{715477}%
\definecolor{firecore}{HTML}{F2AC95}%
\definecolor{firerim}{HTML}{FCE4D7}%
\definecolor{firegrain}{HTML}{BE6851}%
\definecolor{lensrim}{HTML}{5F5560}%
\definecolor{sp0}{RGB}{184,212,230}%
\definecolor{sp1}{RGB}{179,208,228}%
\definecolor{sp2}{RGB}{174,205,225}%
\definecolor{sp3}{RGB}{170,201,223}%
\definecolor{sp4}{RGB}{165,197,220}%
\definecolor{sp5}{RGB}{160,193,218}%
\definecolor{sp6}{RGB}{155,190,216}%
\definecolor{sp7}{RGB}{151,186,213}%
\definecolor{sp8}{RGB}{146,182,211}%
\definecolor{sp9}{RGB}{141,178,209}%
\definecolor{sp10}{RGB}{136,175,206}%
\definecolor{sp11}{RGB}{132,171,204}%
\definecolor{sp12}{RGB}{127,167,201}%
\definecolor{sp13}{RGB}{122,163,199}%
\definecolor{sp14}{RGB}{117,160,197}%
\definecolor{sp15}{RGB}{113,156,194}%
\definecolor{sp16}{RGB}{108,152,192}%
\definecolor{sp17}{RGB}{103,148,189}%
\definecolor{sp18}{RGB}{98,145,187}%
\definecolor{sp19}{RGB}{93,141,185}%
\definecolor{sp20}{RGB}{89,137,182}%
\definecolor{sp21}{RGB}{84,133,180}%
\definecolor{sp22}{RGB}{79,130,178}%
\definecolor{sp23}{RGB}{74,126,175}%
\definecolor{sp24}{RGB}{71,122,172}%
\definecolor{sp25}{RGB}{68,119,168}%
\definecolor{sp26}{RGB}{66,115,164}%
\definecolor{sp27}{RGB}{63,111,160}%
\definecolor{sp28}{RGB}{61,108,156}%
\definecolor{sp29}{RGB}{58,104,152}%
\definecolor{sp30}{RGB}{56,100,148}%
\definecolor{sp31}{RGB}{53,97,144}%
\definecolor{sp32}{RGB}{51,93,140}%
\definecolor{sp33}{RGB}{49,89,136}%
\definecolor{sp34}{RGB}{46,86,132}%
\definecolor{sp35}{RGB}{44,82,128}%
\definecolor{sp36}{RGB}{41,78,124}%
\definecolor{sp37}{RGB}{39,75,120}%
\definecolor{sp38}{RGB}{36,71,116}%
\definecolor{sp39}{RGB}{34,67,112}%
\definecolor{sp40}{RGB}{31,64,108}%
\definecolor{sp41}{RGB}{29,60,104}%
\definecolor{sp42}{RGB}{26,56,100}%
\definecolor{sp43}{RGB}{24,53,96}%
\definecolor{sp44}{RGB}{21,49,92}%
\definecolor{sp45}{RGB}{19,45,88}%
\definecolor{sp46}{RGB}{16,42,84}%
\definecolor{sp47}{RGB}{14,38,80}%
\definecolor{splow}{RGB}{184,212,230}%
\definecolor{spmid}{RGB}{72,124,174}%
\definecolor{sphigh}{RGB}{14,38,80}%
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={inner sep=0pt,outer sep=0pt,align=center,text=darkgray,font=\fontsize{8.0}{9.6}\selectfont},
 momentum/.style={draw=darkgray,line width=.46pt,-{Stealth[length=2.0pt,width=1.65pt]}},
 spinvec/.style={draw=spin,line width=.66pt,-{Stealth[length=2.2pt,width=1.85pt]}},
 meanspin/.style={draw=spin!85!black,line width=1.0pt,-{Stealth[length=3.1pt,width=2.6pt]}},
 Rdrift/.style={draw=teal!85!black,line width=1.05pt,dash pattern=on 3pt off 1.5pt,-{Stealth[length=4.2pt,width=3.6pt]}},
 Ldrift/.style={draw=violet!80!black,line width=1.05pt,dash pattern=on 1pt off 1.5pt,-{Stealth[length=4.2pt,width=3.6pt]}},
 bathplus/.style={draw=darkgray!65,fill=warnred!58,line width=.35pt},
 bathminus/.style={draw=darkgray!65,fill=teal!55,line width=.35pt},
 guide/.style={draw=darkgray!70,densely dotted,line width=.5pt},
 coarse/.style={draw=transport,line width=1.3pt,dash pattern=on 4pt off 2.5pt,-{Stealth[length=4.5pt,width=4pt]}},
 hard/.style={draw=black,line width=.65pt,postaction={decorate},decoration={markings,mark=at position .55 with {\arrow{Stealth[length=2.2pt,width=2pt]}}}},
 anti/.style={draw=black,line width=.65pt,postaction={decorate},decoration={markings,mark=at position .55 with {\arrow{Stealth[reversed,length=2.2pt,width=2pt]}}}},
 exchange/.style={draw=teal!85!black,line width=.65pt,decorate,decoration={coil,aspect=.55,segment length=2.4pt,amplitude=1.05pt}},
 hardgluon/.style={draw=violet!80!black,line width=.65pt,decorate,decoration={coil,aspect=.65,segment length=2.7pt,amplitude=1.15pt}},
 qmom/.style={draw=darkgray,line width=.6pt,-{Stealth[length=2.6pt,width=2.1pt]}},
 qspin/.style={draw=spin,line width=.85pt,-{Stealth[length=2.9pt,width=2.4pt]}},
 pics/negative/.style={code={\filldraw[bathminus] (0,0) circle[radius=.048cm];\draw[darkgray!80,line width=.45pt] (-.026,0)--(.026,0);}},
 pics/positive/.style={code={\filldraw[bathplus] (0,0) circle[radius=.048cm];\draw[darkgray!80,line width=.45pt] (-.026,0)--(.026,0) (0,-.026)--(0,.026);}}]
\path[use as bounding box] (0,0) rectangle (17.60,8.15);
% === panel (a): rotating plasma drop =====================================
\shade[inner color=firecore,outer color=firerim] (3.9000,4.2500) ellipse[x radius=3.6500cm,y radius=2.6000cm];
\draw[firegrain!50,line width=.6pt] (3.9000,4.2500) ellipse[x radius=3.6500cm,y radius=2.6000cm];
\draw[firegrain!60,opacity=.45,line width=.4pt,dash pattern=on 1.8pt off 1.8pt] (7.4256,4.8185)--(7.3997,4.8739)--(7.3714,4.9288)--(7.3406,4.9832)--(7.3076,5.0372)--(7.2722,5.0906)--(7.2344,5.1434)--(7.1944,5.1957)--(7.1522,5.2472)--(7.1077,5.2981)--(7.0610,5.3483)--(7.0121,5.3977)--(6.9611,5.4464)--(6.9081,5.4942)--(6.8529,5.5411)--(6.7957,5.5872)--(6.7366,5.6324)--(6.6755,5.6766)--(6.6125,5.7198)--(6.5476,5.7621)--(6.4809,5.8032)--(6.4125,5.8434)--(6.3423,5.8824)--(6.2705,5.9203)--(6.1970,5.9571)--(6.1220,5.9927)--(6.0454,6.0271)--(5.9674,6.0603)--(5.8879,6.0922)--(5.8071,6.1229)--(5.7250,6.1523)--(5.6416,6.1804)--(5.5571,6.2072)--(5.4714,6.2326)--(5.3846,6.2567)--(5.2968,6.2794)--(5.2080,6.3007)--(5.1184,6.3206)--(5.0279,6.3391)--(4.9367,6.3562)--(4.8447,6.3718)--(4.7521,6.3859)--(4.6589,6.3986)--(4.5652,6.4098)--(4.4710,6.4196)--(4.3764,6.4278)--(4.2815,6.4346)--(4.1864,6.4399)--(4.0910,6.4436)--(3.9955,6.4459)--(3.9000,6.4466)--(3.8045,6.4459)--(3.7090,6.4436)--(3.6136,6.4399)--(3.5185,6.4346)--(3.4236,6.4278)--(3.3290,6.4196)--(3.2348,6.4098)--(3.1411,6.3986)--(3.0479,6.3859)--(2.9553,6.3718)--(2.8633,6.3562)--(2.7721,6.3391)--(2.6816,6.3206)--(2.5920,6.3007)--(2.5032,6.2794)--(2.4154,6.2567)--(2.3286,6.2326)--(2.2429,6.2072)--(2.1584,6.1804)--(2.0750,6.1523)--(1.9929,6.1229)--(1.9121,6.0922)--(1.8326,6.0603)--(1.7546,6.0271)--(1.6780,5.9927)--(1.6030,5.9571)--(1.5295,5.9203)--(1.4577,5.8824)--(1.3875,5.8434)--(1.3191,5.8032)--(1.2524,5.7621)--(1.1875,5.7198)--(1.1245,5.6766)--(1.0634,5.6324)--(1.0043,5.5872)--(0.9471,5.5411)--(0.8919,5.4942)--(0.8389,5.4464)--(0.7879,5.3977)--(0.7390,5.3483)--(0.6923,5.2981)--(0.6478,5.2472)--(0.6056,5.1957)--(0.5656,5.1434)--(0.5278,5.0906)--(0.4924,5.0372)--(0.4594,4.9832)--(0.4286,4.9288)--(0.4003,4.8739)--(0.3744,4.8185)--(0.3508,4.7628)--(0.3298,4.7067)--(0.3111,4.6503)--(0.2949,4.5936)--(0.2812,4.5367)--(0.2700,4.4796)--(0.2613,4.4223)--(0.2550,4.3650)--(0.2513,4.3075)--(0.2500,4.2500)--(0.2513,4.1925);
\draw[firegrain!60,opacity=.45,line width=.4pt] (0.2513,4.1925)--(0.2550,4.1350)--(0.2613,4.0777)--(0.2700,4.0204)--(0.2812,3.9633)--(0.2949,3.9064)--(0.3111,3.8497)--(0.3298,3.7933)--(0.3508,3.7372)--(0.3744,3.6815)--(0.4003,3.6261)--(0.4286,3.5712)--(0.4594,3.5168)--(0.4924,3.4628)--(0.5278,3.4094)--(0.5656,3.3566)--(0.6056,3.3043)--(0.6478,3.2528)--(0.6923,3.2019)--(0.7390,3.1517)--(0.7879,3.1023)--(0.8389,3.0536)--(0.8919,3.0058)--(0.9471,2.9589)--(1.0043,2.9128)--(1.0634,2.8676)--(1.1245,2.8234)--(1.1875,2.7802)--(1.2524,2.7379)--(1.3191,2.6968)--(1.3875,2.6566)--(1.4577,2.6176)--(1.5295,2.5797)--(1.6030,2.5429)--(1.6780,2.5073)--(1.7546,2.4729)--(1.8326,2.4397)--(1.9121,2.4078)--(1.9929,2.3771)--(2.0750,2.3477)--(2.1584,2.3196)--(2.2429,2.2928)--(2.3286,2.2674)--(2.4154,2.2433)--(2.5032,2.2206)--(2.5920,2.1993)--(2.6816,2.1794)--(2.7721,2.1609)--(2.8633,2.1438)--(2.9553,2.1282)--(3.0479,2.1141)--(3.1411,2.1014)--(3.2348,2.0902)--(3.3290,2.0804)--(3.4236,2.0722)--(3.5185,2.0654)--(3.6136,2.0601)--(3.7090,2.0564)--(3.8045,2.0541)--(3.9000,2.0534)--(3.9955,2.0541)--(4.0910,2.0564)--(4.1864,2.0601)--(4.2815,2.0654)--(4.3764,2.0722)--(4.4710,2.0804)--(4.5652,2.0902)--(4.6589,2.1014)--(4.7521,2.1141)--(4.8447,2.1282)--(4.9367,2.1438)--(5.0279,2.1609)--(5.1184,2.1794)--(5.2080,2.1993)--(5.2968,2.2206)--(5.3846,2.2433)--(5.4714,2.2674)--(5.5571,2.2928)--(5.6416,2.3196)--(5.7250,2.3477)--(5.8071,2.3771)--(5.8879,2.4078)--(5.9674,2.4397)--(6.0454,2.4729)--(6.1220,2.5073)--(6.1970,2.5429)--(6.2705,2.5797)--(6.3423,2.6176)--(6.4125,2.6566)--(6.4809,2.6968)--(6.5476,2.7379)--(6.6125,2.7802)--(6.6755,2.8234)--(6.7366,2.8676)--(6.7957,2.9128)--(6.8529,2.9589)--(6.9081,3.0058)--(6.9611,3.0536)--(7.0121,3.1023)--(7.0610,3.1517)--(7.1077,3.2019)--(7.1522,3.2528)--(7.1944,3.3043)--(7.2344,3.3566)--(7.2722,3.4094)--(7.3076,3.4628)--(7.3406,3.5168)--(7.3714,3.5712)--(7.3997,3.6261)--(7.4256,3.6815)--(7.4492,3.7372)--(7.4702,3.7933)--(7.4889,3.8497)--(7.5051,3.9064)--(7.5188,3.9633)--(7.5300,4.0204)--(7.5387,4.0777)--(7.5450,4.1350)--(7.5487,4.1925)--(7.5500,4.2500)--(7.5487,4.3075);
\draw[firegrain!60,opacity=.45,line width=.4pt,dash pattern=on 1.8pt off 1.8pt] (7.5487,4.3075)--(7.5450,4.3650)--(7.5387,4.4223)--(7.5300,4.4796)--(7.5188,4.5367)--(7.5051,4.5936)--(7.4889,4.6503)--(7.4702,4.7067)--(7.4492,4.7628)--(7.4256,4.8185);
% background streamlines u: colour and width follow |u|
\draw[sp9,line width=0.57pt,line cap=round] (4.7481,4.8825)--(4.7405,4.8961);
\draw[sp9,line width=0.58pt,line cap=round] (4.7405,4.8961)--(4.7326,4.9098);
\draw[sp9,line width=0.58pt,line cap=round] (4.7326,4.9098)--(4.7241,4.9236);
\draw[sp10,line width=0.59pt,line cap=round] (4.7241,4.9236)--(4.7153,4.9374);
\draw[sp10,line width=0.59pt,line cap=round] (4.7153,4.9374)--(4.7061,4.9513);
\draw[sp10,line width=0.60pt,line cap=round] (4.7061,4.9513)--(4.6964,4.9652);
\draw[sp10,line width=0.60pt,line cap=round] (4.6964,4.9652)--(4.6862,4.9792);
\draw[sp11,line width=0.61pt,line cap=round] (4.6862,4.9792)--(4.6757,4.9932);
\draw[sp11,line width=0.61pt,line cap=round] (4.6757,4.9932)--(4.6646,5.0072);
\draw[sp11,line width=0.62pt,line cap=round] (4.6646,5.0072)--(4.6532,5.0213);
\draw[sp12,line width=0.62pt,line cap=round] (4.6532,5.0213)--(4.6412,5.0354);
\draw[sp12,line width=0.63pt,line cap=round] (4.6412,5.0354)--(4.6289,5.0496);
\draw[sp12,line width=0.63pt,line cap=round] (4.6289,5.0496)--(4.6160,5.0638);
\draw[sp12,line width=0.64pt,line cap=round] (4.6160,5.0638)--(4.6027,5.0779);
\draw[sp13,line width=0.64pt,line cap=round] (4.6027,5.0779)--(4.5888,5.0921);
\draw[sp13,line width=0.65pt,line cap=round] (4.5888,5.0921)--(4.5745,5.1064);
\draw[sp13,line width=0.65pt,line cap=round] (4.5745,5.1064)--(4.5598,5.1206);
\draw[sp13,line width=0.66pt,line cap=round] (4.5598,5.1206)--(4.5445,5.1348);
\draw[sp14,line width=0.66pt,line cap=round] (4.5445,5.1348)--(4.5287,5.1490);
\draw[sp14,line width=0.67pt,line cap=round] (4.5287,5.1490)--(4.5124,5.1632);
\draw[sp14,line width=0.67pt,line cap=round] (4.5124,5.1632)--(4.4956,5.1774);
\draw[sp15,line width=0.68pt,line cap=round] (4.4956,5.1774)--(4.4783,5.1916);
\draw[sp15,line width=0.69pt,line cap=round] (4.4783,5.1916)--(4.4605,5.2058);
\draw[sp15,line width=0.69pt,line cap=round] (4.4605,5.2058)--(4.4422,5.2199);
\draw[sp16,line width=0.70pt,line cap=round] (4.4422,5.2199)--(4.4233,5.2341);
\draw[sp16,line width=0.70pt,line cap=round] (4.4233,5.2341)--(4.4039,5.2481);
\draw[sp16,line width=0.71pt,line cap=round] (4.4039,5.2481)--(4.3840,5.2622);
\draw[sp16,line width=0.72pt,line cap=round] (4.3840,5.2622)--(4.3635,5.2762);
\draw[sp17,line width=0.72pt,line cap=round] (4.3635,5.2762)--(4.3425,5.2901);
\draw[sp17,line width=0.73pt,line cap=round] (4.3425,5.2901)--(4.3210,5.3040);
\draw[sp17,line width=0.73pt,line cap=round] (4.3210,5.3040)--(4.2989,5.3179);
\draw[sp18,line width=0.74pt,line cap=round] (4.2989,5.3179)--(4.2762,5.3316);
\draw[sp18,line width=0.75pt,line cap=round] (4.2762,5.3316)--(4.2530,5.3453);
\draw[sp18,line width=0.75pt,line cap=round] (4.2530,5.3453)--(4.2292,5.3589);
\draw[sp19,line width=0.76pt,line cap=round] (4.2292,5.3589)--(4.2049,5.3725);
\draw[sp19,line width=0.77pt,line cap=round] (4.2049,5.3725)--(4.1800,5.3859);
\draw[sp19,line width=0.77pt,line cap=round] (4.1800,5.3859)--(4.1545,5.3992);
\draw[sp20,line width=0.78pt,line cap=round] (4.1545,5.3992)--(4.1284,5.4125);
\draw[sp20,line width=0.79pt,line cap=round] (4.1284,5.4125)--(4.1018,5.4256);
\draw[sp20,line width=0.79pt,line cap=round] (4.1018,5.4256)--(4.0746,5.4386);
\draw[sp21,line width=0.80pt,line cap=round] (4.0746,5.4386)--(4.0468,5.4515);
\draw[sp21,line width=0.81pt,line cap=round] (4.0468,5.4515)--(4.0184,5.4643);
\draw[sp22,line width=0.81pt,line cap=round] (4.0184,5.4643)--(3.9895,5.4770);
\draw[sp22,line width=0.82pt,line cap=round] (3.9895,5.4770)--(3.9599,5.4895);
\draw[sp22,line width=0.83pt,line cap=round] (3.9599,5.4895)--(3.9298,5.5018);
\draw[sp23,line width=0.83pt,line cap=round] (3.9298,5.5018)--(3.8991,5.5140);
\draw[sp23,line width=0.84pt,line cap=round] (3.8991,5.5140)--(3.8677,5.5261);
\draw[sp23,line width=0.85pt,line cap=round] (3.8677,5.5261)--(3.8358,5.5380);
\draw[sp24,line width=0.86pt,line cap=round] (3.8358,5.5380)--(3.8033,5.5497);
\draw[sp24,line width=0.86pt,line cap=round] (3.8033,5.5497)--(3.7701,5.5612);
\draw[sp25,line width=0.87pt,line cap=round] (3.7701,5.5612)--(3.7364,5.5725);
\draw[sp25,line width=0.88pt,line cap=round] (3.7364,5.5725)--(3.7021,5.5837);
\draw[sp25,line width=0.89pt,line cap=round] (3.7021,5.5837)--(3.6672,5.5946);
\draw[sp26,line width=0.89pt,line cap=round] (3.6672,5.5946)--(3.6316,5.6054);
\draw[sp26,line width=0.90pt,line cap=round] (3.6316,5.6054)--(3.5955,5.6159);
\draw[sp27,line width=0.91pt,line cap=round] (3.5955,5.6159)--(3.5587,5.6262);
\draw[sp27,line width=0.92pt,line cap=round] (3.5587,5.6262)--(3.5214,5.6362);
\draw[sp27,line width=0.93pt,line cap=round] (3.5214,5.6362)--(3.4834,5.6461);
\draw[sp28,line width=0.93pt,line cap=round] (3.4834,5.6461)--(3.4448,5.6556);
\draw[sp28,line width=0.94pt,line cap=round] (3.4448,5.6556)--(3.4057,5.6649);
\draw[sp29,line width=0.95pt,line cap=round] (3.4057,5.6649)--(3.3659,5.6740);
\draw[sp29,line width=0.96pt,line cap=round] (3.3659,5.6740)--(3.3255,5.6828);
\draw[sp30,line width=0.97pt,line cap=round] (3.3255,5.6828)--(3.2845,5.6913);
\draw[sp30,line width=0.97pt,line cap=round] (3.2845,5.6913)--(3.2429,5.6995);
\draw[sp30,line width=0.98pt,line cap=round] (3.2429,5.6995)--(3.2008,5.7074);
\draw[sp31,line width=0.99pt,line cap=round] (3.2008,5.7074)--(3.1580,5.7151);
\draw[sp31,line width=1.00pt,line cap=round] (3.1580,5.7151)--(3.1146,5.7224);
\draw[sp32,line width=1.01pt,line cap=round] (3.1146,5.7224)--(3.0706,5.7294);
\draw[sp32,line width=1.02pt,line cap=round] (3.0706,5.7294)--(3.0261,5.7360);
\draw[sp33,line width=1.03pt,line cap=round] (3.0261,5.7360)--(2.9809,5.7424);
\draw[sp33,line width=1.04pt,line cap=round] (2.9809,5.7424)--(2.9352,5.7484);
\draw[sp34,line width=1.05pt,line cap=round] (2.9352,5.7484)--(2.8888,5.7540);
\draw[sp34,line width=1.05pt,line cap=round] (2.8888,5.7540)--(2.8419,5.7593);
\draw[sp35,line width=1.06pt,line cap=round] (2.8419,5.7593)--(2.7944,5.7642);
\draw[sp35,line width=1.07pt,line cap=round] (2.7944,5.7642)--(2.7464,5.7687);
\draw[sp36,line width=1.08pt,line cap=round] (2.7464,5.7687)--(2.6977,5.7728);
\draw[sp36,line width=1.09pt,line cap=round] (2.6977,5.7728)--(2.6485,5.7765);
\draw[sp37,line width=1.10pt,line cap=round] (2.6485,5.7765)--(2.5988,5.7799);
\draw[sp37,line width=1.11pt,line cap=round] (2.5988,5.7799)--(2.5484,5.7828);
\draw[sp38,line width=1.12pt,line cap=round] (2.5484,5.7828)--(2.4976,5.7853);
\draw[sp38,line width=1.13pt,line cap=round] (2.4976,5.7853)--(2.4462,5.7873);
\draw[sp39,line width=1.14pt,line cap=round] (2.4462,5.7873)--(2.3942,5.7889);
\draw[sp39,line width=1.15pt,line cap=round] (2.3942,5.7889)--(2.3417,5.7901);
\draw[sp40,line width=1.16pt,line cap=round] (2.3417,5.7901)--(2.2887,5.7908);
\draw[sp40,line width=1.17pt,line cap=round] (2.2887,5.7908)--(2.2351,5.7910);
\draw[sp41,line width=1.18pt,line cap=round] (2.2351,5.7910)--(2.1811,5.7908);
\draw[sp41,line width=1.19pt,line cap=round] (2.1811,5.7908)--(2.1265,5.7901);
\draw[sp42,line width=1.20pt,line cap=round] (2.1265,5.7901)--(2.0714,5.7888);
\draw[sp43,line width=1.22pt,line cap=round] (2.0714,5.7888)--(2.0158,5.7871);
\draw[sp43,line width=1.23pt,line cap=round] (2.0158,5.7871)--(1.9598,5.7848);
\draw[sp44,line width=1.24pt,line cap=round] (1.9598,5.7848)--(1.9033,5.7821);
\draw[sp44,line width=1.25pt,line cap=round] (1.9033,5.7821)--(1.8463,5.7788);
\draw[sp45,line width=1.26pt,line cap=round] (1.8463,5.7788)--(1.7888,5.7749);
\draw[sp45,line width=1.27pt,line cap=round] (1.7888,5.7749)--(1.7309,5.7705);
\draw[sp46,line width=1.28pt,line cap=round] (1.7309,5.7705)--(1.6725,5.7655);
\draw[sp47,line width=1.29pt,line cap=round] (1.6725,5.7655)--(1.6137,5.7600);
\draw[sp47,line width=1.30pt,-{Stealth[length=4.8pt,width=4.1pt]}] (1.6137,5.7600)--(1.4842,5.7484);
\draw[sp9,line width=0.57pt,line cap=round] (3.0519,3.6175)--(3.0595,3.6039);
\draw[sp9,line width=0.58pt,line cap=round] (3.0595,3.6039)--(3.0674,3.5902);
\draw[sp9,line width=0.58pt,line cap=round] (3.0674,3.5902)--(3.0759,3.5764);
\draw[sp10,line width=0.59pt,line cap=round] (3.0759,3.5764)--(3.0847,3.5626);
\draw[sp10,line width=0.59pt,line cap=round] (3.0847,3.5626)--(3.0939,3.5487);
\draw[sp10,line width=0.60pt,line cap=round] (3.0939,3.5487)--(3.1036,3.5348);
\draw[sp10,line width=0.60pt,line cap=round] (3.1036,3.5348)--(3.1138,3.5208);
\draw[sp11,line width=0.61pt,line cap=round] (3.1138,3.5208)--(3.1243,3.5068);
\draw[sp11,line width=0.61pt,line cap=round] (3.1243,3.5068)--(3.1354,3.4928);
\draw[sp11,line width=0.62pt,line cap=round] (3.1354,3.4928)--(3.1468,3.4787);
\draw[sp12,line width=0.62pt,line cap=round] (3.1468,3.4787)--(3.1588,3.4646);
\draw[sp12,line width=0.63pt,line cap=round] (3.1588,3.4646)--(3.1711,3.4504);
\draw[sp12,line width=0.63pt,line cap=round] (3.1711,3.4504)--(3.1840,3.4362);
\draw[sp12,line width=0.64pt,line cap=round] (3.1840,3.4362)--(3.1973,3.4221);
\draw[sp13,line width=0.64pt,line cap=round] (3.1973,3.4221)--(3.2112,3.4079);
\draw[sp13,line width=0.65pt,line cap=round] (3.2112,3.4079)--(3.2255,3.3936);
\draw[sp13,line width=0.65pt,line cap=round] (3.2255,3.3936)--(3.2402,3.3794);
\draw[sp13,line width=0.66pt,line cap=round] (3.2402,3.3794)--(3.2555,3.3652);
\draw[sp14,line width=0.66pt,line cap=round] (3.2555,3.3652)--(3.2713,3.3510);
\draw[sp14,line width=0.67pt,line cap=round] (3.2713,3.3510)--(3.2876,3.3368);
\draw[sp14,line width=0.67pt,line cap=round] (3.2876,3.3368)--(3.3044,3.3226);
\draw[sp15,line width=0.68pt,line cap=round] (3.3044,3.3226)--(3.3217,3.3084);
\draw[sp15,line width=0.69pt,line cap=round] (3.3217,3.3084)--(3.3395,3.2942);
\draw[sp15,line width=0.69pt,line cap=round] (3.3395,3.2942)--(3.3578,3.2801);
\draw[sp16,line width=0.70pt,line cap=round] (3.3578,3.2801)--(3.3767,3.2659);
\draw[sp16,line width=0.70pt,line cap=round] (3.3767,3.2659)--(3.3961,3.2519);
\draw[sp16,line width=0.71pt,line cap=round] (3.3961,3.2519)--(3.4160,3.2378);
\draw[sp16,line width=0.72pt,line cap=round] (3.4160,3.2378)--(3.4365,3.2238);
\draw[sp17,line width=0.72pt,line cap=round] (3.4365,3.2238)--(3.4575,3.2099);
\draw[sp17,line width=0.73pt,line cap=round] (3.4575,3.2099)--(3.4790,3.1960);
\draw[sp17,line width=0.73pt,line cap=round] (3.4790,3.1960)--(3.5011,3.1821);
\draw[sp18,line width=0.74pt,line cap=round] (3.5011,3.1821)--(3.5238,3.1684);
\draw[sp18,line width=0.75pt,line cap=round] (3.5238,3.1684)--(3.5470,3.1547);
\draw[sp18,line width=0.75pt,line cap=round] (3.5470,3.1547)--(3.5708,3.1411);
\draw[sp19,line width=0.76pt,line cap=round] (3.5708,3.1411)--(3.5951,3.1275);
\draw[sp19,line width=0.77pt,line cap=round] (3.5951,3.1275)--(3.6200,3.1141);
\draw[sp19,line width=0.77pt,line cap=round] (3.6200,3.1141)--(3.6455,3.1008);
\draw[sp20,line width=0.78pt,line cap=round] (3.6455,3.1008)--(3.6716,3.0875);
\draw[sp20,line width=0.79pt,line cap=round] (3.6716,3.0875)--(3.6982,3.0744);
\draw[sp20,line width=0.79pt,line cap=round] (3.6982,3.0744)--(3.7254,3.0614);
\draw[sp21,line width=0.80pt,line cap=round] (3.7254,3.0614)--(3.7532,3.0485);
\draw[sp21,line width=0.81pt,line cap=round] (3.7532,3.0485)--(3.7816,3.0357);
\draw[sp22,line width=0.81pt,line cap=round] (3.7816,3.0357)--(3.8105,3.0230);
\draw[sp22,line width=0.82pt,line cap=round] (3.8105,3.0230)--(3.8401,3.0105);
\draw[sp22,line width=0.83pt,line cap=round] (3.8401,3.0105)--(3.8702,2.9982);
\draw[sp23,line width=0.83pt,line cap=round] (3.8702,2.9982)--(3.9009,2.9860);
\draw[sp23,line width=0.84pt,line cap=round] (3.9009,2.9860)--(3.9323,2.9739);
\draw[sp23,line width=0.85pt,line cap=round] (3.9323,2.9739)--(3.9642,2.9620);
\draw[sp24,line width=0.86pt,line cap=round] (3.9642,2.9620)--(3.9967,2.9503);
\draw[sp24,line width=0.86pt,line cap=round] (3.9967,2.9503)--(4.0299,2.9388);
\draw[sp25,line width=0.87pt,line cap=round] (4.0299,2.9388)--(4.0636,2.9275);
\draw[sp25,line width=0.88pt,line cap=round] (4.0636,2.9275)--(4.0979,2.9163);
\draw[sp25,line width=0.89pt,line cap=round] (4.0979,2.9163)--(4.1328,2.9054);
\draw[sp26,line width=0.89pt,line cap=round] (4.1328,2.9054)--(4.1684,2.8946);
\draw[sp26,line width=0.90pt,line cap=round] (4.1684,2.8946)--(4.2045,2.8841);
\draw[sp27,line width=0.91pt,line cap=round] (4.2045,2.8841)--(4.2413,2.8738);
\draw[sp27,line width=0.92pt,line cap=round] (4.2413,2.8738)--(4.2786,2.8638);
\draw[sp27,line width=0.93pt,line cap=round] (4.2786,2.8638)--(4.3166,2.8539);
\draw[sp28,line width=0.93pt,line cap=round] (4.3166,2.8539)--(4.3552,2.8444);
\draw[sp28,line width=0.94pt,line cap=round] (4.3552,2.8444)--(4.3943,2.8351);
\draw[sp29,line width=0.95pt,line cap=round] (4.3943,2.8351)--(4.4341,2.8260);
\draw[sp29,line width=0.96pt,line cap=round] (4.4341,2.8260)--(4.4745,2.8172);
\draw[sp30,line width=0.97pt,line cap=round] (4.4745,2.8172)--(4.5155,2.8087);
\draw[sp30,line width=0.97pt,line cap=round] (4.5155,2.8087)--(4.5571,2.8005);
\draw[sp30,line width=0.98pt,line cap=round] (4.5571,2.8005)--(4.5992,2.7926);
\draw[sp31,line width=0.99pt,line cap=round] (4.5992,2.7926)--(4.6420,2.7849);
\draw[sp31,line width=1.00pt,line cap=round] (4.6420,2.7849)--(4.6854,2.7776);
\draw[sp32,line width=1.01pt,line cap=round] (4.6854,2.7776)--(4.7294,2.7706);
\draw[sp32,line width=1.02pt,line cap=round] (4.7294,2.7706)--(4.7739,2.7640);
\draw[sp33,line width=1.03pt,line cap=round] (4.7739,2.7640)--(4.8191,2.7576);
\draw[sp33,line width=1.04pt,line cap=round] (4.8191,2.7576)--(4.8648,2.7516);
\draw[sp34,line width=1.05pt,line cap=round] (4.8648,2.7516)--(4.9112,2.7460);
\draw[sp34,line width=1.05pt,line cap=round] (4.9112,2.7460)--(4.9581,2.7407);
\draw[sp35,line width=1.06pt,line cap=round] (4.9581,2.7407)--(5.0056,2.7358);
\draw[sp35,line width=1.07pt,line cap=round] (5.0056,2.7358)--(5.0536,2.7313);
\draw[sp36,line width=1.08pt,line cap=round] (5.0536,2.7313)--(5.1023,2.7272);
\draw[sp36,line width=1.09pt,line cap=round] (5.1023,2.7272)--(5.1515,2.7235);
\draw[sp37,line width=1.10pt,line cap=round] (5.1515,2.7235)--(5.2012,2.7201);
\draw[sp37,line width=1.11pt,line cap=round] (5.2012,2.7201)--(5.2516,2.7172);
\draw[sp38,line width=1.12pt,line cap=round] (5.2516,2.7172)--(5.3024,2.7147);
\draw[sp38,line width=1.13pt,line cap=round] (5.3024,2.7147)--(5.3538,2.7127);
\draw[sp39,line width=1.14pt,line cap=round] (5.3538,2.7127)--(5.4058,2.7111);
\draw[sp39,line width=1.15pt,line cap=round] (5.4058,2.7111)--(5.4583,2.7099);
\draw[sp40,line width=1.16pt,line cap=round] (5.4583,2.7099)--(5.5113,2.7092);
\draw[sp40,line width=1.17pt,line cap=round] (5.5113,2.7092)--(5.5649,2.7090);
\draw[sp41,line width=1.18pt,line cap=round] (5.5649,2.7090)--(5.6189,2.7092);
\draw[sp41,line width=1.19pt,line cap=round] (5.6189,2.7092)--(5.6735,2.7099);
\draw[sp42,line width=1.20pt,line cap=round] (5.6735,2.7099)--(5.7286,2.7112);
\draw[sp43,line width=1.22pt,line cap=round] (5.7286,2.7112)--(5.7842,2.7129);
\draw[sp43,line width=1.23pt,line cap=round] (5.7842,2.7129)--(5.8402,2.7152);
\draw[sp44,line width=1.24pt,line cap=round] (5.8402,2.7152)--(5.8967,2.7179);
\draw[sp44,line width=1.25pt,line cap=round] (5.8967,2.7179)--(5.9537,2.7212);
\draw[sp45,line width=1.26pt,line cap=round] (5.9537,2.7212)--(6.0112,2.7251);
\draw[sp45,line width=1.27pt,line cap=round] (6.0112,2.7251)--(6.0691,2.7295);
\draw[sp46,line width=1.28pt,line cap=round] (6.0691,2.7295)--(6.1275,2.7345);
\draw[sp47,line width=1.29pt,line cap=round] (6.1275,2.7345)--(6.1863,2.7400);
\draw[sp47,line width=1.30pt,-{Stealth[length=4.8pt,width=4.1pt]}] (6.1863,2.7400)--(6.3158,2.7516);
% soft veil behind the velocity profile
\fill[white,opacity=0.058] plot[smooth cycle,tension=.5] coordinates {(0.9385,5.6218) (2.1086,4.3152) (3.0760,4.2495) (3.3023,4.2495) (4.0076,4.5030) (3.0757,5.7057) (2.9281,5.8297) (2.6498,5.8297)};
\fill[white,opacity=0.058] plot[smooth cycle,tension=.5] coordinates {(1.0397,5.5838) (2.1323,4.3637) (3.0777,4.2995) (3.2936,4.2995) (3.9259,4.5268) (3.0394,5.6709) (2.9099,5.7797) (2.6528,5.7797)};
\fill[white,opacity=0.058] plot[smooth cycle,tension=.5] coordinates {(1.1409,5.5457) (2.1560,4.4122) (3.0794,4.3495) (3.2849,4.3495) (3.8442,4.5506) (3.0032,5.6360) (2.8917,5.7297) (2.6559,5.7297)};
\fill[white,opacity=0.058] plot[smooth cycle,tension=.5] coordinates {(1.2422,5.5076) (2.1796,4.4607) (3.0811,4.3995) (3.2762,4.3995) (3.7625,4.5743) (2.9669,5.6012) (2.8735,5.6797) (2.6589,5.6797)};
\fill[white,opacity=0.058] plot[smooth cycle,tension=.5] coordinates {(1.3434,5.4696) (2.2033,4.5092) (3.0828,4.4495) (3.2674,4.4495) (3.6809,4.5981) (2.9307,5.5663) (2.8552,5.6297) (2.6619,5.6297)};
% magnification lines: common tangents of the marked region and the lens
\draw[lensrim!75,line width=.5pt] (5.2289,4.9670)--(10.9313,6.5801);
\draw[lensrim!75,line width=.5pt] (5.2289,3.5330)--(10.9313,1.9199);
% velocity profile along k: u (speed-coloured) plus the small shear perturbation du
\draw[darkgray!80,line width=.45pt,-{Stealth[length=3.3pt,width=2.7pt]}] (3.6155,4.6171)--(2.9016,5.5385);
\draw[sp26,line width=.4pt,dash pattern=on 1.5pt off 1.1pt] (2.9882,4.7381)--(2.9795,4.7427)--(2.9708,4.7474)--(2.9620,4.7521)--(2.9533,4.7568)--(2.9446,4.7614)--(2.9358,4.7661)--(2.9271,4.7708)--(2.9184,4.7755)--(2.9096,4.7801)--(2.9009,4.7848)--(2.8922,4.7895)--(2.8835,4.7942)--(2.8747,4.7988)--(2.8660,4.8035)--(2.8573,4.8082)--(2.8485,4.8129)--(2.8398,4.8175)--(2.8311,4.8222)--(2.8223,4.8269)--(2.8136,4.8315)--(2.8049,4.8362)--(2.7961,4.8409)--(2.7874,4.8456)--(2.7787,4.8502)--(2.7699,4.8549)--(2.7612,4.8596)--(2.7525,4.8643)--(2.7437,4.8689)--(2.7350,4.8736)--(2.7263,4.8783)--(2.7176,4.8830)--(2.7088,4.8876)--(2.7001,4.8923)--(2.6914,4.8970)--(2.6826,4.9017)--(2.6739,4.9063)--(2.6652,4.9110)--(2.6564,4.9157)--(2.6477,4.9204)--(2.6390,4.9250)--(2.6302,4.9297)--(2.6215,4.9344)--(2.6128,4.9391)--(2.6040,4.9437)--(2.5953,4.9484)--(2.5866,4.9531)--(2.5778,4.9577)--(2.5691,4.9624)--(2.5604,4.9671)--(2.5517,4.9718)--(2.5429,4.9764)--(2.5342,4.9811)--(2.5255,4.9858)--(2.5167,4.9905)--(2.5080,4.9951)--(2.4993,4.9998)--(2.4905,5.0045)--(2.4818,5.0092)--(2.4731,5.0138)--(2.4643,5.0185)--(2.4556,5.0232)--(2.4469,5.0279)--(2.4381,5.0325)--(2.4294,5.0372)--(2.4207,5.0419)--(2.4119,5.0466)--(2.4032,5.0512)--(2.3945,5.0559)--(2.3858,5.0606)--(2.3770,5.0653)--(2.3683,5.0699)--(2.3596,5.0746)--(2.3508,5.0793)--(2.3421,5.0839)--(2.3334,5.0886)--(2.3246,5.0933)--(2.3159,5.0980)--(2.3072,5.1026)--(2.2984,5.1073)--(2.2897,5.1120)--(2.2810,5.1167)--(2.2722,5.1213)--(2.2635,5.1260)--(2.2548,5.1307)--(2.2460,5.1354)--(2.2373,5.1400)--(2.2286,5.1447)--(2.2198,5.1494)--(2.2111,5.1541)--(2.2024,5.1587)--(2.1937,5.1634)--(2.1849,5.1681)--(2.1762,5.1728)--(2.1675,5.1774)--(2.1587,5.1821)--(2.1500,5.1868)--(2.1413,5.1915)--(2.1325,5.1961)--(2.1238,5.2008)--(2.1151,5.2055)--(2.1063,5.2101)--(2.0976,5.2148)--(2.0889,5.2195)--(2.0801,5.2242)--(2.0714,5.2288)--(2.0627,5.2335)--(2.0539,5.2382)--(2.0452,5.2429)--(2.0365,5.2475)--(2.0278,5.2522)--(2.0190,5.2569)--(2.0103,5.2616)--(2.0016,5.2662)--(1.9928,5.2709)--(1.9841,5.2756)--(1.9754,5.2803)--(1.9666,5.2849)--(1.9579,5.2896)--(1.9492,5.2943)--(1.9404,5.2990)--(1.9317,5.3036)--(1.9230,5.3083)--(1.9142,5.3130)--(1.9055,5.3177)--(1.8968,5.3223)--(1.8880,5.3270)--(1.8793,5.3317)--(1.8706,5.3363)--(1.8619,5.3410)--(1.8531,5.3457)--(1.8444,5.3504)--(1.8357,5.3550)--(1.8269,5.3597)--(1.8182,5.3644)--(1.8095,5.3691)--(1.8007,5.3737)--(1.7920,5.3784)--(1.7833,5.3831)--(1.7745,5.3878)--(1.7658,5.3924)--(1.7571,5.3971)--(1.7483,5.4018)--(1.7396,5.4065)--(1.7309,5.4111)--(1.7221,5.4158)--(1.7134,5.4205)--(1.7047,5.4252)--(1.6960,5.4298)--(1.6872,5.4345)--(1.6785,5.4392)--(1.6698,5.4438)--(1.6610,5.4485)--(1.6523,5.4532)--(1.6436,5.4579)--(1.6348,5.4625)--(1.6261,5.4672)--(1.6174,5.4719)--(1.6086,5.4766)--(1.5999,5.4812)--(1.5912,5.4859);
\draw[sp10,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.5298,4.7278)--(2.9090,4.7805);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (2.9090,4.7805)--(2.7278,4.7296);
\draw[sp10,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.4527,4.8273)--(2.7026,4.8910);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (2.7026,4.8910)--(2.6120,4.8655);
\draw[sp10,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.3755,4.9269)--(2.4962,5.0015);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (2.4962,5.0015)--(2.5868,5.0269);
\draw[sp10,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.2984,5.0264)--(2.2897,5.1120);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (2.2897,5.1120)--(2.4710,5.1629);
\draw[sp14,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.2213,5.1260)--(2.0833,5.2225);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (2.0833,5.2225)--(2.1739,5.2479);
\draw[sp17,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.1441,5.2255)--(1.8768,5.3330);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (1.8768,5.3330)--(1.7862,5.3076);
\draw[sp20,line width=.72pt,-{Stealth[length=2.9pt,width=2.3pt]}] (3.0670,5.3250)--(1.6704,5.4435);
\draw[transport,line width=.8pt,-{Stealth[length=2.2pt,width=2.0pt]}] (1.6704,5.4435)--(1.4891,5.3927);
\draw[transport,line width=.6pt] (2.8214,4.6912)--(2.8097,4.6951)--(2.7983,4.6990)--(2.7873,4.7030)--(2.7766,4.7072)--(2.7662,4.7114)--(2.7563,4.7157)--(2.7466,4.7201)--(2.7373,4.7247)--(2.7284,4.7293)--(2.7198,4.7340)--(2.7116,4.7388)--(2.7037,4.7437)--(2.6962,4.7487)--(2.6890,4.7538)--(2.6822,4.7591)--(2.6757,4.7644)--(2.6696,4.7698)--(2.6638,4.7753)--(2.6583,4.7809)--(2.6532,4.7865)--(2.6483,4.7923)--(2.6438,4.7981)--(2.6396,4.8041)--(2.6356,4.8101)--(2.6320,4.8162)--(2.6286,4.8224)--(2.6254,4.8286)--(2.6226,4.8349)--(2.6199,4.8413)--(2.6175,4.8478)--(2.6153,4.8543)--(2.6133,4.8608)--(2.6115,4.8674)--(2.6098,4.8741)--(2.6083,4.8808)--(2.6070,4.8876)--(2.6058,4.8943)--(2.6047,4.9012)--(2.6037,4.9080)--(2.6028,4.9149)--(2.6020,4.9218)--(2.6012,4.9287)--(2.6005,4.9356)--(2.5998,4.9425)--(2.5990,4.9494)--(2.5983,4.9564)--(2.5976,4.9633)--(2.5968,4.9702)--(2.5960,4.9771)--(2.5951,4.9840)--(2.5941,4.9908)--(2.5930,4.9976)--(2.5918,5.0044)--(2.5905,5.0112)--(2.5890,5.0179)--(2.5874,5.0246)--(2.5856,5.0312)--(2.5836,5.0377)--(2.5814,5.0442)--(2.5790,5.0507)--(2.5764,5.0571)--(2.5735,5.0634)--(2.5704,5.0697)--(2.5670,5.0758)--(2.5634,5.0819)--(2.5595,5.0880)--(2.5553,5.0939)--(2.5507,5.0998)--(2.5459,5.1055)--(2.5408,5.1112)--(2.5353,5.1168)--(2.5296,5.1223)--(2.5234,5.1277)--(2.5170,5.1330)--(2.5102,5.1382)--(2.5031,5.1434)--(2.4956,5.1484)--(2.4877,5.1533)--(2.4795,5.1581)--(2.4710,5.1629)--(2.4621,5.1675)--(2.4528,5.1720)--(2.4432,5.1764)--(2.4332,5.1808)--(2.4229,5.1850)--(2.4122,5.1891)--(2.4012,5.1932)--(2.3899,5.1971)--(2.3782,5.2009)--(2.3662,5.2047)--(2.3538,5.2084)--(2.3412,5.2119)--(2.3282,5.2154)--(2.3150,5.2188)--(2.3014,5.2222)--(2.2876,5.2254)--(2.2735,5.2286)--(2.2592,5.2317)--(2.2446,5.2347)--(2.2297,5.2377)--(2.2147,5.2406)--(2.1994,5.2434)--(2.1839,5.2462)--(2.1683,5.2489)--(2.1525,5.2516)--(2.1365,5.2542)--(2.1203,5.2568)--(2.1041,5.2594)--(2.0877,5.2619)--(2.0712,5.2644)--(2.0546,5.2669)--(2.0380,5.2693)--(2.0213,5.2718)--(2.0046,5.2742)--(1.9878,5.2766)--(1.9711,5.2791)--(1.9543,5.2815)--(1.9376,5.2839)--(1.9209,5.2863)--(1.9043,5.2888)--(1.8877,5.2913)--(1.8712,5.2938)--(1.8549,5.2963)--(1.8386,5.2989)--(1.8225,5.3015)--(1.8065,5.3041)--(1.7907,5.3068)--(1.7750,5.3095)--(1.7596,5.3123)--(1.7443,5.3152)--(1.7293,5.3181)--(1.7145,5.3210)--(1.6999,5.3241)--(1.6856,5.3272)--(1.6715,5.3303)--(1.6577,5.3336)--(1.6442,5.3369)--(1.6309,5.3403)--(1.6180,5.3438)--(1.6054,5.3474)--(1.5931,5.3511)--(1.5811,5.3548)--(1.5694,5.3587)--(1.5581,5.3626)--(1.5471,5.3667)--(1.5365,5.3708)--(1.5262,5.3751)--(1.5162,5.3794)--(1.5066,5.3838)--(1.4974,5.3884)--(1.4885,5.3930)--(1.4800,5.3977)--(1.4718,5.4025)--(1.4640,5.4075)--(1.4565,5.4125)--(1.4494,5.4176)--(1.4426,5.4229)--(1.4362,5.4282)--(1.4301,5.4336)--(1.4243,5.4391);
% rotation axis: hidden inside the drop, visible above the pole
\draw[black,dash pattern=on 2.2pt off 1.8pt,line width=.5pt] (3.9000,1.6500)--(3.9000,5.6410);
\draw[black,line width=.7pt] (3.9000,1.5500)--(3.9000,1.6500);
\draw[black,line width=.75pt,-{Stealth[length=4.2pt,width=3.4pt]}] (3.9000,5.6410)--(3.9000,7.7300);
\fill[black] (3.9000,5.6410) circle[radius=.028cm];
\draw[black,line width=.6pt,-{Stealth[length=2.8pt,width=2.4pt]}] (3.7374,7.2521)--(3.7465,7.2469)--(3.7561,7.2420)--(3.7661,7.2375)--(3.7765,7.2332)--(3.7873,7.2293)--(3.7984,7.2258)--(3.8098,7.2227)--(3.8215,7.2199)--(3.8335,7.2175)--(3.8456,7.2155)--(3.8579,7.2139)--(3.8703,7.2127)--(3.8828,7.2120)--(3.8953,7.2116)--(3.9079,7.2117)--(3.9204,7.2121)--(3.9329,7.2130)--(3.9453,7.2143)--(3.9576,7.2160)--(3.9696,7.2181)--(3.9815,7.2206)--(3.9931,7.2234)--(4.0045,7.2267)--(4.0155,7.2303)--(4.0262,7.2343)--(4.0365,7.2386)--(4.0464,7.2433)--(4.0559,7.2482)--(4.0649,7.2535)--(4.0734,7.2591)--(4.0814,7.2649)--(4.0889,7.2710)--(4.0958,7.2773)--(4.1021,7.2839)--(4.1078,7.2906)--(4.1128,7.2975)--(4.1173,7.3046)--(4.1211,7.3118)--(4.1242,7.3191)--(4.1267,7.3266)--(4.1285,7.3341)--(4.1296,7.3416)--(4.1300,7.3491)--(4.1297,7.3567)--(4.1288,7.3643)--(4.1271,7.3717)--(4.1248,7.3792)--(4.1218,7.3865)--(4.1182,7.3938)--(4.1139,7.4009)--(4.1090,7.4078)--(4.1034,7.4146)--(4.0972,7.4212)--(4.0905,7.4276)--(4.0831,7.4337)--(4.0753,7.4396)--(4.0669,7.4453)--(4.0580,7.4506)--(4.0486,7.4556)--(4.0388,7.4604)--(4.0286,7.4648)--(4.0180,7.4688)--(4.0070,7.4725)--(3.9957,7.4759)--(3.9842,7.4788)--(3.9723,7.4814)--(3.9603,7.4836)--(3.9481,7.4854)--(3.9357,7.4867)--(3.9233,7.4877)--(3.9107,7.4883)--(3.8982,7.4884)--(3.8856,7.4881)--(3.8731,7.4875)--(3.8607,7.4864)--(3.8483,7.4849)--(3.8362,7.4830)--(3.8242,7.4807)--(3.8125,7.4780)--(3.8010,7.4749)--(3.7898,7.4715)--(3.7789,7.4677)--(3.7684,7.4635)--(3.7583,7.4590)--(3.7486,7.4542)--(3.7394,7.4491)--(3.7306,7.4436)--(3.7224,7.4379)--(3.7147,7.4320)--(3.7075,7.4258)--(3.7009,7.4193)--(3.6949,7.4127)--(3.6895,7.4058)--(3.6848,7.3988)--(3.6807,7.3917)--(3.6772,7.3844)--(3.6744,7.3770)--(3.6723,7.3696)--(3.6709,7.3621);
% local fluid elements with their mean spins; the dashed ellipse marks the region
% magnified in panel (b) and is an outline only
\draw[spin!70,line width=.6pt,dash pattern=on 2.3pt off 1.4pt] (5.7700,4.0800)--(5.7693,4.1041)--(5.7670,4.1281)--(5.7634,4.1520)--(5.7582,4.1756)--(5.7516,4.1991)--(5.7436,4.2221)--(5.7341,4.2448)--(5.7233,4.2671)--(5.7111,4.2888)--(5.6977,4.3100)--(5.6829,4.3305)--(5.6669,4.3504)--(5.6497,4.3695)--(5.6313,4.3878)--(5.6118,4.4053)--(5.5913,4.4218)--(5.5698,4.4375)--(5.5474,4.4521)--(5.5241,4.4658)--(5.5000,4.4784)--(5.4752,4.4899)--(5.4496,4.5002)--(5.4235,4.5094)--(5.3969,4.5175)--(5.3698,4.5243)--(5.3423,4.5299)--(5.3145,4.5343)--(5.2864,4.5375)--(5.2583,4.5394)--(5.2300,4.5400)--(5.2017,4.5394)--(5.1736,4.5375)--(5.1455,4.5343)--(5.1177,4.5299)--(5.0902,4.5243)--(5.0631,4.5175)--(5.0365,4.5094)--(5.0104,4.5002)--(4.9848,4.4899)--(4.9600,4.4784)--(4.9359,4.4658)--(4.9126,4.4521)--(4.8902,4.4375)--(4.8687,4.4218)--(4.8482,4.4053)--(4.8287,4.3878)--(4.8103,4.3695)--(4.7931,4.3504)--(4.7771,4.3305)--(4.7623,4.3100)--(4.7489,4.2888)--(4.7367,4.2671)--(4.7259,4.2448)--(4.7164,4.2221)--(4.7084,4.1991)--(4.7018,4.1756)--(4.6966,4.1520)--(4.6930,4.1281)--(4.6907,4.1041)--(4.6900,4.0800)--(4.6907,4.0559)--(4.6930,4.0319)--(4.6966,4.0080)--(4.7018,3.9844)--(4.7084,3.9609)--(4.7164,3.9379)--(4.7259,3.9152)--(4.7367,3.8929)--(4.7489,3.8712)--(4.7623,3.8500)--(4.7771,3.8295)--(4.7931,3.8096)--(4.8103,3.7905)--(4.8287,3.7722)--(4.8482,3.7547)--(4.8687,3.7382)--(4.8902,3.7225)--(4.9126,3.7079)--(4.9359,3.6942)--(4.9600,3.6816)--(4.9848,3.6701)--(5.0104,3.6598)--(5.0365,3.6506)--(5.0631,3.6425)--(5.0902,3.6357)--(5.1177,3.6301)--(5.1455,3.6257)--(5.1736,3.6225)--(5.2017,3.6206)--(5.2300,3.6200)--(5.2583,3.6206)--(5.2864,3.6225)--(5.3145,3.6257)--(5.3423,3.6301)--(5.3698,3.6357)--(5.3969,3.6425)--(5.4235,3.6506)--(5.4496,3.6598)--(5.4752,3.6701)--(5.5000,3.6816)--(5.5241,3.6942)--(5.5474,3.7079)--(5.5698,3.7225)--(5.5913,3.7382)--(5.6118,3.7547)--(5.6313,3.7722)--(5.6497,3.7905)--(5.6669,3.8096)--(5.6829,3.8295)--(5.6977,3.8500)--(5.7111,3.8712)--(5.7233,3.8929)--(5.7341,3.9152)--(5.7436,3.9379)--(5.7516,3.9609)--(5.7582,3.9844)--(5.7634,4.0080)--(5.7670,4.0319)--(5.7693,4.0559)--(5.7700,4.0800)--cycle;
\draw[spin!70,line width=.6pt,dash pattern=on 2.3pt off 1.4pt] (7.0100,4.0800)--(7.0093,4.1041)--(7.0070,4.1281)--(7.0034,4.1520)--(6.9982,4.1756)--(6.9916,4.1991)--(6.9836,4.2221)--(6.9741,4.2448)--(6.9633,4.2671)--(6.9511,4.2888)--(6.9377,4.3100)--(6.9229,4.3305)--(6.9069,4.3504)--(6.8897,4.3695)--(6.8713,4.3878)--(6.8518,4.4053)--(6.8313,4.4218)--(6.8098,4.4375)--(6.7874,4.4521)--(6.7641,4.4658)--(6.7400,4.4784)--(6.7152,4.4899)--(6.6896,4.5002)--(6.6635,4.5094)--(6.6369,4.5175)--(6.6098,4.5243)--(6.5823,4.5299)--(6.5545,4.5343)--(6.5264,4.5375)--(6.4983,4.5394)--(6.4700,4.5400)--(6.4417,4.5394)--(6.4136,4.5375)--(6.3855,4.5343)--(6.3577,4.5299)--(6.3302,4.5243)--(6.3031,4.5175)--(6.2765,4.5094)--(6.2504,4.5002)--(6.2248,4.4899)--(6.2000,4.4784)--(6.1759,4.4658)--(6.1526,4.4521)--(6.1302,4.4375)--(6.1087,4.4218)--(6.0882,4.4053)--(6.0687,4.3878)--(6.0503,4.3695)--(6.0331,4.3504)--(6.0171,4.3305)--(6.0023,4.3100)--(5.9889,4.2888)--(5.9767,4.2671)--(5.9659,4.2448)--(5.9564,4.2221)--(5.9484,4.1991)--(5.9418,4.1756)--(5.9366,4.1520)--(5.9330,4.1281)--(5.9307,4.1041)--(5.9300,4.0800)--(5.9307,4.0559)--(5.9330,4.0319)--(5.9366,4.0080)--(5.9418,3.9844)--(5.9484,3.9609)--(5.9564,3.9379)--(5.9659,3.9152)--(5.9767,3.8929)--(5.9889,3.8712)--(6.0023,3.8500)--(6.0171,3.8295)--(6.0331,3.8096)--(6.0503,3.7905)--(6.0687,3.7722)--(6.0882,3.7547)--(6.1087,3.7382)--(6.1302,3.7225)--(6.1526,3.7079)--(6.1759,3.6942)--(6.2000,3.6816)--(6.2248,3.6701)--(6.2504,3.6598)--(6.2765,3.6506)--(6.3031,3.6425)--(6.3302,3.6357)--(6.3577,3.6301)--(6.3855,3.6257)--(6.4136,3.6225)--(6.4417,3.6206)--(6.4700,3.6200)--(6.4983,3.6206)--(6.5264,3.6225)--(6.5545,3.6257)--(6.5823,3.6301)--(6.6098,3.6357)--(6.6369,3.6425)--(6.6635,3.6506)--(6.6896,3.6598)--(6.7152,3.6701)--(6.7400,3.6816)--(6.7641,3.6942)--(6.7874,3.7079)--(6.8098,3.7225)--(6.8313,3.7382)--(6.8518,3.7547)--(6.8713,3.7722)--(6.8897,3.7905)--(6.9069,3.8096)--(6.9229,3.8295)--(6.9377,3.8500)--(6.9511,3.8712)--(6.9633,3.8929)--(6.9741,3.9152)--(6.9836,3.9379)--(6.9916,3.9609)--(6.9982,3.9844)--(7.0034,4.0080)--(7.0070,4.0319)--(7.0093,4.0559)--(7.0100,4.0800)--cycle;
\draw[lensrim,line width=.7pt,dash pattern=on 3.2pt off 1.8pt] (5.8500,4.2500) ellipse[x radius=1.4000cm,y radius=0.8000cm];
\draw[meanspin] (5.4324,4.5065)--(5.5336,4.8004);
\draw[meanspin] (6.2676,4.5065)--(6.1664,4.8004);
% axial-charge imbalance: R and L drift in opposite directions
\draw[Rdrift] (4.6693,5.7010)--(6.3307,5.9690);
\draw[Ldrift] (6.3307,5.7190)--(4.6693,5.4510);
% quarks: momentum (dark) and helicity-locked spin (purple)
\draw[momentum] (5.2131,3.8040)--(5.0347,3.7038);
\draw[spinvec] (5.2832,3.7607)--(5.4485,3.8536);
\draw[momentum] (5.6113,4.2004)--(5.7199,4.0979);
\draw[spinvec] (5.6395,4.2728)--(5.5389,4.3679);
\draw[momentum] (4.8205,3.9738)--(4.7763,3.9760);
\draw[spinvec] (4.8255,3.9014)--(4.8664,3.8994);
\draw[momentum] (5.0599,4.1402)--(5.1603,4.3015);
\draw[spinvec] (4.9792,4.1468)--(4.8862,3.9973);
\draw[momentum] (5.3769,4.2471)--(5.5417,4.1596);
\draw[spinvec] (5.3785,4.3278)--(5.5313,4.2467);
\draw[momentum] (5.3985,3.9855)--(5.2472,4.1123);
\draw[spinvec] (5.3818,3.9056)--(5.2416,4.0231);
\draw[momentum] (6.3366,4.0373)--(6.3408,3.8366);
\draw[spinvec] (6.4077,4.0780)--(6.4039,4.2640);
\draw[momentum] (6.8924,4.0211)--(6.9580,4.0191);
\draw[spinvec] (6.8818,4.0935)--(6.8210,4.0954);
\draw[momentum] (6.1839,3.9340)--(6.2510,3.9495);
\draw[spinvec] (6.1546,4.0012)--(6.0924,3.9868);
\draw[momentum] (6.6643,4.1547)--(6.5409,4.3027);
\draw[spinvec] (6.6331,4.0797)--(6.7475,3.9426);
\draw[momentum] (6.4090,4.3371)--(6.5823,4.4448);
\draw[spinvec] (6.3372,4.3773)--(6.4979,4.4770);
\draw[momentum] (6.5034,3.8135)--(6.3165,3.7452);
\draw[spinvec] (6.5646,3.7593)--(6.3914,3.6959);
\draw[momentum] (0.7478,4.1296)--(0.5425,4.1705);
\draw[spinvec] (0.7653,4.0527)--(0.5877,4.0881);
\draw[momentum] (4.5835,6.4445)--(4.8234,6.4549);
\draw[spinvec] (4.5435,6.5149)--(4.3359,6.5059);
\draw[momentum] (3.1144,2.0266)--(2.9539,2.0673);
\draw[spinvec] (3.1214,1.9505)--(2.9825,1.9857);
\draw[momentum] (4.4903,2.4333)--(4.4510,2.5897);
\draw[spinvec] (4.4265,2.3917)--(4.4605,2.2564);
\draw[momentum] (2.2163,6.1474)--(2.2856,5.9575);
\draw[spinvec] (2.2733,6.2013)--(2.3333,6.0370);
\draw[momentum] (5.9916,2.5200)--(6.1347,2.4302);
\draw[spinvec] (6.0079,2.5948)--(6.1317,2.5170);
\draw[momentum] (2.7674,3.9678)--(2.8550,3.7288);
\draw[spinvec] (2.8216,4.0293)--(2.7458,4.2361);
\draw[momentum] (4.2156,5.0061)--(4.4027,4.8267);
\draw[spinvec] (4.2366,5.0857)--(4.0747,5.2410);
\draw[momentum] (1.5827,2.7933)--(1.3328,2.8318);
\draw[spinvec] (1.6102,2.7163)--(1.3939,2.7496);
\draw[momentum] (5.6961,5.4390)--(5.4482,5.4085);
\draw[spinvec] (5.7431,5.3722)--(5.9576,5.3986);
\draw[momentum] (3.4314,5.9772)--(3.4634,5.8105);
\draw[spinvec] (3.4971,6.0165)--(3.5249,5.8722);
\draw[momentum] (6.7595,5.1899)--(6.9674,5.1076);
\draw[spinvec] (6.7540,5.2695)--(6.9339,5.1983);
\draw[momentum] (1.1469,5.2146)--(0.9542,5.3262);
\draw[spinvec] (1.1405,5.1351)--(0.9737,5.2317);
\draw[momentum] (5.4780,6.2263)--(5.6752,6.2883);
\draw[spinvec] (5.4261,6.2854)--(5.2555,6.2317);
\draw[momentum] (3.3690,3.0115)--(3.1360,2.9783);
\draw[spinvec] (3.4150,2.9454)--(3.6166,2.9742);
\draw[momentum] (4.3086,3.1804)--(4.0870,3.2281);
\draw[spinvec] (4.3275,3.1027)--(4.5193,3.0614);
\draw[momentum] (1.8132,4.3706)--(1.6564,4.1633);
\draw[spinvec] (1.8947,4.3591)--(1.7590,4.1797);
\draw[momentum] (5.5621,3.1269)--(5.5279,2.8847);
\draw[spinvec] (5.6387,3.1541)--(5.6090,2.9445);
\draw[momentum] (2.4679,2.6883)--(2.2430,2.5723);
\draw[spinvec] (2.5355,2.6421)--(2.3409,2.5418);
\draw[momentum] (4.2156,4.2714)--(4.0807,4.4313);
\draw[spinvec] (4.1813,4.2003)--(4.2981,4.0620);
\draw[momentum] (1.4773,3.6781)--(1.5853,3.9121);
\draw[spinvec] (1.3953,3.6723)--(1.4888,3.8748);
\draw[momentum] (3.4994,3.8460)--(3.6428,4.0356);
\draw[spinvec] (3.4200,3.8602)--(3.2959,3.6961);
\draw[momentum] (2.2252,3.3938)--(2.3258,3.1540);
\draw[spinvec] (2.2762,3.4585)--(2.3632,3.2510);
\draw[momentum] (3.5536,5.1812)--(3.7412,5.3295);
\draw[spinvec] (3.4801,5.2149)--(3.6424,5.3432);
\draw[momentum] (3.0316,6.4140)--(3.0819,6.1608);
\draw[spinvec] (3.0945,6.4670)--(3.1380,6.2479);
\draw[momentum] (2.7670,3.3406)--(2.7931,3.0820);
\draw[spinvec] (2.8346,3.3876)--(2.8120,3.6114);
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (5.2479,3.8762)--(5.3006,3.8235)--(5.2479,3.7709)--(5.1953,3.8235)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (5.5901,4.2731)--(5.6427,4.2205)--(5.5901,4.1678)--(5.5374,4.2205)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.8291,4.0260)--(4.8817,3.9734)--(4.8291,3.9207)--(4.7764,3.9734)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (5.0403,4.1614)--(5.0930,4.1087)--(5.0403,4.0561)--(4.9877,4.1087)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (5.3447,4.2642) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (5.4280,3.9607) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (6.3358,4.1291)--(6.3884,4.0765)--(6.3358,4.0238)--(6.2831,4.0765)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (6.8796,4.0742)--(6.9322,4.0215)--(6.8796,3.9689)--(6.8269,4.0215)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (6.1708,3.9837)--(6.2234,3.9310)--(6.1708,3.8784)--(6.1181,3.9310)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (6.6884,4.1785)--(6.7411,4.1259)--(6.6884,4.0732)--(6.6358,4.1259)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (6.3752,4.3161) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (6.5399,3.8269) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (0.7794,4.1233) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.5466,6.4956)--(4.5993,6.4429)--(4.5466,6.3903)--(4.4940,6.4429)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (3.1391,2.0203) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.4964,2.4619)--(4.5490,2.4092)--(4.4964,2.3566)--(4.4437,2.4092)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (2.2057,6.1766) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (5.9696,2.5338) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (2.7539,4.0572)--(2.8066,4.0045)--(2.7539,3.9519)--(2.7013,4.0045)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.1868,5.0864)--(4.2394,5.0337)--(4.1868,4.9811)--(4.1341,5.0337)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (1.6211,2.7874) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (5.7343,5.4963)--(5.7869,5.4437)--(5.7343,5.3910)--(5.6816,5.4437)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (3.4264,6.0029) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (6.7275,5.2026) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (1.1766,5.1974) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (5.4477,6.2694)--(5.5004,6.2167)--(5.4477,6.1641)--(5.3951,6.2167)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (3.4048,3.0693)--(3.4575,3.0166)--(3.4048,2.9640)--(3.3522,3.0166)--cycle;
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.3427,3.2257)--(4.3953,3.1731)--(4.3427,3.1204)--(4.2900,3.1731)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (1.8373,4.4026) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (5.5674,3.1642) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (2.5025,2.7061) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.2364,4.2994)--(4.2890,4.2468)--(4.2364,4.1941)--(4.1837,4.2468)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (1.4607,3.6421) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (3.4774,3.8695)--(3.5300,3.8168)--(3.4774,3.7642)--(3.4247,3.8168)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (2.2098,3.4307) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (3.5247,5.1584) circle[radius=0.045cm];
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (3.0239,6.4529) circle[radius=0.045cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (2.7630,3.4331)--(2.8156,3.3804)--(2.7630,3.3278)--(2.7103,3.3804)--cycle;
\filldraw[draw=teal!70!black,fill=teal!65,line width=.4pt] (0.9947,1.1500) circle[radius=0.068cm];
\filldraw[draw=violet!80!black,fill=violet!18,line width=.5pt] (4.7117,1.2296)--(4.7912,1.1500)--(4.7117,1.0704)--(4.6321,1.1500)--cycle;
\node[font=\fontsize{8.0}{9.6}\selectfont] (kvec) at (2.7525,5.4861) {$\mathbf k$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=sp40] (ulabel) at (3.1723,4.5674) {$\mathbf u$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=transport] (dulabel) at (2.4082,4.6523) {$\delta\mathbf u$};
\node[font=\fontsize{8.5}{10.2}\selectfont] (omega) at (4.1500,7.6800) {$\bm\Omega$};
\node[font=\fontsize{7.5}{9.0}\selectfont,text=teal!60!black] (Rcur) at (4.5093,5.7010) {R};
\node[font=\fontsize{7.5}{9.0}\selectfont,text=violet!62!black] (Lcur) at (6.4907,5.7190) {L};
\node[font=\fontsize{8.0}{9.6}\selectfont\bfseries] (shear) at (2.0750,7.2800) {Transverse shear};
\node[font=\fontsize{8.0}{9.6}\selectfont\bfseries] (diffusion) at (5.7250,7.2800) {Axial diffusion};
\node[font=\fontsize{8.0}{9.6}\selectfont\bfseries,text=teal!60!black] (Rrich) at (2.7500,2.3300) {R-rich};
\node[font=\fontsize{8.0}{9.6}\selectfont\bfseries,text=violet!62!black] (Lrich) at (5.0500,2.3300) {L-rich};
\node[font=\fontsize{8.0}{9.6}\selectfont] (meanS) at (5.8500,4.8004) {$\mathbf s$};
% legend below the drop: R under the R-rich half, L under the L-rich half,
% and the speed ramp across the width of the drop
\node[font=\fontsize{8.0}{9.6}\selectfont\bfseries,text=teal!60!black] (Rleg) at (0.6947,1.2100) {R};
\node[font=\fontsize{8.0}{9.6}\selectfont] (Rlegp) at (1.7647,1.1500) {$\mathbf p$};
\node[font=\fontsize{7.0}{8.4}\selectfont,anchor=west,text=spin!85!black] (Rlegs) at (1.6947,1.4200) {spin};
\node[font=\fontsize{7.0}{8.4}\selectfont,anchor=west] (Rlegt) at (2.2947,1.2100) {right-handed};
\node[font=\fontsize{8.0}{9.6}\selectfont\bfseries,text=violet!62!black] (Lleg) at (4.4117,1.2100) {L};
\node[font=\fontsize{8.0}{9.6}\selectfont] (Llegp) at (5.4817,1.1500) {$\mathbf p$};
\node[font=\fontsize{7.0}{8.4}\selectfont,anchor=west,text=spin!85!black] (Llegs) at (5.4117,1.4200) {spin};
\node[font=\fontsize{7.0}{8.4}\selectfont,anchor=west] (Llegt) at (6.0117,1.2100) {left-handed};
\shade[left color=splow,right color=spmid] (0.2500,0.8366)--(3.9000,0.8216)--(3.9000,0.8784)--(0.2500,0.8634)--cycle;
\shade[left color=spmid,right color=sphigh] (3.9000,0.8216)--(7.5500,0.8066)--(7.5500,0.8934)--(3.9000,0.8784)--cycle;
\node[font=\fontsize{7.0}{8.4}\selectfont,anchor=west] (speedLow) at (0.2500,0.4900) {low};
\node[font=\fontsize{7.0}{8.4}\selectfont] (speedTitle) at (3.9000,0.4900) {flow speed $|\mathbf u|$};
\node[font=\fontsize{7.0}{8.4}\selectfont,anchor=east] (speedHigh) at (7.5500,0.4900) {high};
\node[font=\fontsize{8.5}{10.2}\selectfont] (panelA) at (0.2200,7.9500) {(a)};
\draw[momentum] (1.1047,1.1500)--(1.6347,1.1500);
\draw[spinvec] (1.2347,1.4200)--(1.6147,1.4200);
\draw[momentum] (4.8217,1.1500)--(5.3517,1.1500);
\draw[spinvec] (5.3317,1.4200)--(4.9517,1.4200);
% === panel (b): magnified view of the marked fluid elements ============
\shade[inner color=firecore,outer color=firerim] (12.9500,4.2500) ellipse[x radius=4.5500cm,y radius=2.6000cm];
% fine texture of the warm medium (a visual convention, not a temperature map)
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.7241,3.6091) .. controls (16.6996,3.5301) and (16.8315,3.5370) .. (16.8070,3.4580);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.0019,2.4151) .. controls (15.0554,2.3519) and (14.9122,2.3401) .. (14.9657,2.2769);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.2687,4.8395) .. controls (10.2045,4.8157) and (10.1927,4.9203) .. (10.1286,4.8965);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.0940,3.5916) .. controls (9.0413,3.6513) and (9.1343,3.7205) .. (9.0816,3.7802);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.8481,3.0172) .. controls (11.8596,2.9347) and (11.9651,3.0331) .. (11.9765,2.9506);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.7459,3.5820) .. controls (16.7967,3.5951) and (16.7430,3.6619) .. (16.7938,3.6750);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.0659,4.2691) .. controls (14.1041,4.2241) and (14.1325,4.3212) .. (14.1707,4.2763);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.1789,4.3632) .. controls (15.2364,4.3040) and (15.2915,4.4247) .. (15.3490,4.3655);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.8543,2.9826) .. controls (10.7958,2.9225) and (10.7610,3.0608) .. (10.7024,3.0007);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.1508,2.3250) .. controls (15.1768,2.3654) and (15.1139,2.3973) .. (15.1399,2.4378);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.2032,2.9637) .. controls (12.2164,2.8544) and (12.0492,2.9476) .. (12.0625,2.8383);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.7766,5.8332) .. controls (11.6868,5.8255) and (11.7592,5.6970) .. (11.6694,5.6892);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.1886,2.9083) .. controls (13.2693,2.9412) and (13.1400,3.0205) .. (13.2206,3.0533);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.6553,4.4843) .. controls (11.7029,4.4474) and (11.7451,4.5275) .. (11.7927,4.4906);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.2983,3.8095) .. controls (14.2947,3.7471) and (14.2114,3.8177) .. (14.2079,3.7553);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.0746,2.8219) .. controls (10.0908,2.8639) and (10.0245,2.8769) .. (10.0407,2.9189);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.5854,5.5658) .. controls (14.6284,5.4658) and (14.7273,5.6259) .. (14.7703,5.5260);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.7173,2.8429) .. controls (9.6427,2.8030) and (9.7666,2.7302) .. (9.6920,2.6904);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.4506,5.3696) .. controls (15.4070,5.2914) and (15.5607,5.3049) .. (15.5170,5.2267);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.3648,5.5694) .. controls (14.3089,5.5425) and (14.3820,5.4747) .. (14.3262,5.4479);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.9330,5.5881) .. controls (13.8775,5.6240) and (13.9821,5.6686) .. (13.9267,5.7045);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.6717,4.4164) .. controls (15.5774,4.4300) and (15.6841,4.5530) .. (15.5899,4.5666);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.1313,4.3376) .. controls (9.0874,4.2621) and (9.2365,4.2683) .. (9.1925,4.1928);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.9845,3.8875) .. controls (17.0209,3.9144) and (17.0509,3.8533) .. (17.0873,3.8801);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.2541,5.4141) .. controls (12.3529,5.4410) and (12.2839,5.2752) .. (12.3828,5.3021);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.0034,4.7511) .. controls (10.0515,4.8126) and (9.9186,4.8249) .. (9.9667,4.8864);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (8.9594,4.7692) .. controls (8.9026,4.7378) and (8.8996,4.8455) .. (8.8428,4.8142);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (8.9184,4.8355) .. controls (8.8531,4.7809) and (8.9952,4.7426) .. (8.9299,4.6880);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (8.8458,4.4482) .. controls (8.7951,4.3988) and (8.8808,4.3363) .. (8.8302,4.2870);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.1790,3.0884) .. controls (11.1663,3.1778) and (11.0553,3.0653) .. (11.0426,3.1548);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.4653,5.3958) .. controls (12.4698,5.3205) and (12.3582,5.3872) .. (12.3627,5.3119);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.3514,3.4097) .. controls (10.3630,3.4768) and (10.2553,3.4351) .. (10.2670,3.5023);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.0908,6.2257) .. controls (12.1786,6.1815) and (12.0401,6.0906) .. (12.1279,6.0465);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.0283,6.3867) .. controls (11.9600,6.4252) and (11.9436,6.2998) .. (11.8754,6.3383);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.7005,4.2482) .. controls (15.6851,4.3183) and (15.7977,4.3074) .. (15.7822,4.3774);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.2740,5.9831) .. controls (14.2049,6.0092) and (14.1733,5.9073) .. (14.1042,5.9333);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.1076,4.7735) .. controls (10.1607,4.8080) and (10.0666,4.8575) .. (10.1197,4.8920);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.0658,5.9780) .. controls (13.0826,6.0272) and (13.1501,5.9849) .. (13.1669,6.0340);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.0880,4.5731) .. controls (12.1342,4.5939) and (12.1542,4.5211) .. (12.2004,4.5418);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.8811,5.2665) .. controls (11.9637,5.2306) and (11.8281,5.1518) .. (11.9107,5.1158);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.0690,3.0716) .. controls (11.0018,3.0349) and (10.9886,3.1583) .. (10.9213,3.1216);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.3440,4.1677) .. controls (15.3332,4.1123) and (15.2550,4.1536) .. (15.2443,4.0982);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.1463,2.6828) .. controls (10.1534,2.7513) and (10.0468,2.7090) .. (10.0538,2.7776);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.7752,3.7517) .. controls (15.7961,3.6803) and (15.8954,3.7368) .. (15.9162,3.6653);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.2454,6.1040) .. controls (13.2128,6.1681) and (13.3367,6.1446) .. (13.3040,6.2087);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.7556,5.4850) .. controls (9.6798,5.4440) and (9.6890,5.5906) .. (9.6132,5.5496);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.9138,3.0063) .. controls (11.8318,2.9791) and (11.8803,3.1220) .. (11.7984,3.0948);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.0664,2.1790) .. controls (15.0895,2.2574) and (14.9552,2.2187) .. (14.9783,2.2971);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.4886,2.2646) .. controls (10.5453,2.3004) and (10.4833,2.3773) .. (10.5400,2.4131);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.2617,4.4082) .. controls (10.1853,4.3791) and (10.2831,4.2865) .. (10.2067,4.2574);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.9978,4.9527) .. controls (10.0334,4.9053) and (10.0642,5.0035) .. (10.0998,4.9561);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.8502,4.9640) .. controls (16.8551,5.0440) and (16.9694,4.9754) .. (16.9744,5.0554);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.1897,6.3172) .. controls (13.1307,6.3372) and (13.2116,6.4053) .. (13.1525,6.4253);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.2080,3.0187) .. controls (13.1738,3.0696) and (13.2617,3.1030) .. (13.2275,3.1539);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.3173,4.2076) .. controls (14.3526,4.2430) and (14.3969,4.1830) .. (14.4322,4.2184);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.2894,3.8033) .. controls (16.3017,3.8581) and (16.3708,3.7928) .. (16.3831,3.8476);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.9444,3.4205) .. controls (14.9689,3.5230) and (15.0919,3.3899) .. (15.1163,3.4924);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.2251,5.2176) .. controls (15.1677,5.1948) and (15.2588,5.1376) .. (15.2013,5.1149);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.3230,4.4005) .. controls (9.3213,4.4496) and (9.2486,4.4307) .. (9.2470,4.4798);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.3970,2.1560) .. controls (11.4618,2.2006) and (11.3801,2.2856) .. (11.4449,2.3302);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.8187,3.7476) .. controls (15.8368,3.6924) and (15.7405,3.7195) .. (15.7586,3.6642);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.9886,6.4260) .. controls (12.0726,6.4518) and (12.0696,6.3130) .. (12.1536,6.3387);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.9882,5.5363) .. controls (12.0700,5.5546) and (12.0242,5.4198) .. (12.1060,5.4381);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.1428,2.3067) .. controls (11.2481,2.3328) and (11.1044,2.4546) .. (11.2097,2.4807);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.9045,2.8772) .. controls (15.9476,2.8488) and (15.9619,2.9317) .. (16.0050,2.9033);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.7765,2.1052) .. controls (14.7669,2.1789) and (14.6603,2.1396) .. (14.6508,2.2133);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.7817,4.3785) .. controls (10.7527,4.4112) and (10.7102,4.3626) .. (10.6812,4.3953);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.5870,2.3036) .. controls (14.5205,2.3489) and (14.4749,2.2348) .. (14.4084,2.2801);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.3760,5.2812) .. controls (9.3470,5.3360) and (9.2997,5.2392) .. (9.2706,5.2939);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.1524,5.5753) .. controls (14.2264,5.5725) and (14.1557,5.4681) .. (14.2297,5.4653);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.4240,3.8944) .. controls (12.4407,3.8394) and (12.3531,3.8330) .. (12.3697,3.7779);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.7839,4.8924) .. controls (11.7335,4.8789) and (11.7483,4.9632) .. (11.6980,4.9497);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.1024,2.5564) .. controls (13.1422,2.6037) and (13.1990,2.5278) .. (13.2389,2.5751);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.8553,2.8640) .. controls (9.9156,2.8700) and (9.8892,2.9578) .. (9.9495,2.9638);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.4955,4.1208) .. controls (12.5709,4.0920) and (12.5899,4.2134) .. (12.6653,4.1846);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.3302,3.9019) .. controls (16.3375,3.9586) and (16.4174,3.9104) .. (16.4247,3.9672);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.3013,5.2829) .. controls (9.3078,5.3407) and (9.3918,5.3145) .. (9.3983,5.3723);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (8.6025,3.9755) .. controls (8.6472,4.0322) and (8.7123,3.9400) .. (8.7569,3.9968);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.9538,3.8668) .. controls (15.9032,3.9081) and (15.8904,3.7974) .. (15.8399,3.8386);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.6112,3.8200) .. controls (16.5409,3.8273) and (16.5904,3.7186) .. (16.5201,3.7259);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.3034,5.0172) .. controls (11.2613,5.0072) and (11.2514,5.0691) .. (11.2094,5.0591);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.2348,3.7370) .. controls (12.1581,3.7168) and (12.2515,3.6213) .. (12.1747,3.6011);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.2419,2.9562) .. controls (9.2956,2.9852) and (9.3280,2.9009) .. (9.3817,2.9300);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.8260,3.8078) .. controls (15.7698,3.8608) and (15.7296,3.7406) .. (15.6733,3.7936);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.8067,5.9515) .. controls (14.8708,5.9626) and (14.8489,5.8601) .. (14.9129,5.8711);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.0032,6.6217) .. controls (12.0385,6.5633) and (11.9444,6.5244) .. (11.9797,6.4661);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (8.8809,3.8232) .. controls (8.8483,3.7710) and (8.7958,3.8585) .. (8.7633,3.8063);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.6992,5.0352) .. controls (15.6239,5.0485) and (15.7021,5.1492) .. (15.6268,5.1624);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.3903,6.4711) .. controls (13.4180,6.5625) and (13.5247,6.4395) .. (13.5524,6.5309);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (9.8058,4.4954) .. controls (9.7507,4.4831) and (9.7552,4.5706) .. (9.7002,4.5583);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.9718,4.2847) .. controls (13.9040,4.2917) and (13.9375,4.1860) .. (13.8697,4.1931);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.4536,5.3022) .. controls (15.5195,5.2575) and (15.3879,5.2124) .. (15.4538,5.1677);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.5549,5.4747) .. controls (15.5056,5.4066) and (15.6253,5.3578) .. (15.5761,5.2897);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.4195,4.9482) .. controls (11.3533,4.9832) and (11.4461,5.0607) .. (11.3800,5.0957);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.4120,2.0933) .. controls (11.4408,2.1605) and (11.5215,2.0724) .. (11.5503,2.1396);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.4133,2.1041) .. controls (11.3173,2.0717) and (11.3573,2.2397) .. (11.2613,2.2073);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.4159,5.6017) .. controls (12.4806,5.5446) and (12.3488,5.4903) .. (12.4134,5.4332);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.4987,5.4797) .. controls (14.5337,5.4313) and (14.5949,5.4985) .. (14.6299,5.4501);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (11.3814,2.3896) .. controls (11.3686,2.4573) and (11.2757,2.3952) .. (11.2629,2.4628);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (10.7388,2.2866) .. controls (10.6720,2.2819) and (10.7223,2.1852) .. (10.6555,2.1805);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (14.6195,5.5425) .. controls (14.6657,5.5048) and (14.6835,5.6032) .. (14.7297,5.5655);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (12.0297,6.2567) .. controls (12.0602,6.2131) and (11.9885,6.1784) .. (12.0190,6.1347);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (15.4211,4.4488) .. controls (15.4522,4.3864) and (15.3367,4.3864) .. (15.3679,4.3239);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (13.0816,3.0875) .. controls (13.0015,3.0510) and (12.9868,3.1894) .. (12.9066,3.1529);
\draw[firegrain!45!firecore,opacity=.45,line width=.27pt] (16.7654,3.2268) .. controls (16.6632,3.2160) and (16.7729,3.0788) .. (16.6707,3.0680);
% neutral bath of medium colour charges (+/-: opposite charges of one colour component)
\foreach \x/\y in {14.203/4.378,14.614/2.516,10.864/3.364,14.960/3.901,9.823/2.959,10.251/2.326,16.558/5.245,11.924/4.803,12.101/3.501,14.788/4.318,16.428/4.070,11.928/6.547,13.739/3.320,16.967/5.149,16.426/3.672,14.408/5.703,12.839/4.853,12.574/4.189,13.363/2.265,12.601/6.391,12.953/1.879,10.896/4.490,13.119/5.883,10.986/3.661,13.413/6.309,15.000/4.153,16.543/3.394,17.051/3.754,11.179/5.275,9.954/4.651,13.397/2.610,13.255/3.262,13.717/2.953,15.307/4.585,11.069/3.915,16.246/5.449,11.188/2.085,15.379/2.234,8.981/4.271,17.112/4.930,15.928/2.978,12.403/2.996,13.745/5.976,17.307/4.033,11.764/3.390,12.079/2.945,16.005/3.444,14.229/6.552,14.746/2.907,13.970/5.489,14.448/4.842,9.886/3.974,16.726/4.064,14.802/2.327,11.486/2.026,15.338/5.382,12.204/6.576,11.756/5.448,15.426/3.415,15.159/5.547,12.367/5.180,11.779/6.194,14.432/3.781,12.626/1.822,10.959/5.947,15.745/4.847,14.166/3.576,12.151/4.984,15.426/2.921,9.385/5.561,15.687/2.997,10.458/3.008,9.340/4.149,12.203/4.306,13.229/3.505,16.429/5.610,11.682/2.966,9.160/3.748,15.231/3.183,12.762/3.675,9.534/3.461,9.721/5.386,14.913/2.102,11.654/4.813,14.112/4.668,9.028/4.629,14.882/6.423}{\pic at (\x,\y) {positive};}
\foreach \x/\y in {14.842/4.830,15.859/4.010,14.471/2.949,9.547/2.811,9.224/3.258,14.608/2.094,12.227/6.095,16.115/4.084,13.458/5.563,12.437/4.451,10.667/2.404,12.810/2.490,17.255/4.615,11.461/2.520,9.626/5.159,11.094/2.455,12.036/5.261,10.342/4.750,11.814/5.022,13.216/3.776,10.823/3.897,11.250/4.823,11.838/4.573,13.375/5.845,15.955/5.008,9.155/5.191,12.730/6.076,8.987/3.372,17.077/4.314,13.497/6.629,13.682/6.302,14.433/4.430,11.393/2.980,12.743/3.387,8.809/3.904,9.670/4.406,8.783/4.641,11.497/5.085,12.786/3.117,9.817/4.964,15.438/4.055,13.375/2.893,14.818/3.413,11.543/4.588,13.473/3.896,14.744/5.811,14.885/5.402,15.255/6.327,12.334/5.505,12.349/4.119,15.493/5.562,13.995/3.379,15.830/5.262,9.368/4.505,16.960/3.515,13.152/2.413,12.177/3.870,14.377/6.003,15.116/5.929,10.177/2.840,14.243/3.006,14.096/5.740,16.086/3.835,16.172/5.844,10.967/4.980,15.879/4.329,11.862/5.703,11.564/2.754,11.266/5.966,12.158/5.677,8.641/4.155,13.855/3.657,12.895/5.775,14.035/2.777,12.975/6.369,11.703/2.356,10.793/2.170,9.944/2.665,12.730/2.268,10.557/4.520,12.500/5.711,15.565/5.011,16.811/3.319,15.524/3.792,11.379/4.121,13.957/3.042,8.917/5.082}{\pic at (\x,\y) {negative};}
% hard-quark path, coarse transport steps and the LPM formation region:
% original coordinates inside one uniformly scaled scope
\begin{scope}[transform canvas={shift={(7.6908,1.3316)},scale=0.7600},
 coarse/.style={draw=transport,line width=1.645pt,dash pattern=on 5.26pt off 3.29pt,-{Stealth[length=5.79pt,width=5.13pt]}}]
\draw[black,line width=0.947pt,line join=miter] (1.6000,3.7000)--(1.7313,3.5863)--(1.8529,3.4623)--(2.0065,3.3813)--(2.1655,3.3113)--(2.3010,3.2027)--(2.4651,3.1457)--(2.6324,3.0992)--(2.7918,3.0302)--(2.9609,2.9908)--(3.1345,2.9838)--(3.3018,3.0304)--(3.4723,3.0635)--(3.6443,3.0873)--(3.8175,3.0735)--(3.9859,3.0311)--(4.1479,2.9685)--(4.3001,2.8847)--(4.4562,2.8087)--(4.6204,2.7519)--(4.7587,2.6469)--(4.9053,2.5538)--(5.0674,2.4914)--(5.2408,2.4826)--(5.4126,2.4566)--(5.5834,2.4252)--(5.7562,2.4429)--(5.9196,2.5016)--(6.0658,2.5954)--(6.2140,2.6859)--(6.3740,2.7534);
\draw[black,line width=0.947pt,line join=miter] (8.7248,5.2462)--(8.8980,5.2331)--(9.0605,5.1719)--(9.2163,5.0951)--(9.3726,5.0194)--(9.5331,4.9531)--(9.6892,4.8769)--(9.8289,4.7737)--(9.9718,4.6749)--(10.1272,4.5974)--(10.2918,4.5422)--(10.4424,4.4556)--(10.6058,4.3967)--(10.7651,4.3276)--(10.9288,4.2695)--(11.0971,4.2265)--(11.2708,4.2238)--(11.4437,4.2394)--(11.6174,4.2397)--(11.7853,4.1953)--(11.9300,4.0992)--(12.0696,3.9959)--(12.1796,3.8614)--(12.2437,3.7000);
\foreach \x/\y in {1.7313/3.5863,1.8529/3.4623,2.0065/3.3813,2.1655/3.3113,2.3010/3.2027,2.4651/3.1457,2.6324/3.0992,2.7918/3.0302,2.9609/2.9908,3.1345/2.9838,3.3018/3.0304,3.4723/3.0635,3.6443/3.0873,3.8175/3.0735,3.9859/3.0311,4.1479/2.9685,4.3001/2.8847,4.4562/2.8087,4.6204/2.7519,4.7587/2.6469,4.9053/2.5538,5.0674/2.4914,5.2408/2.4826,5.4126/2.4566,5.5834/2.4252,5.7562/2.4429,5.9196/2.5016,6.0658/2.5954,6.2140/2.6859,8.8980/5.2331,9.0605/5.1719,9.2163/5.0951,9.3726/5.0194,9.5331/4.9531,9.6892/4.8769,9.8289/4.7737,9.9718/4.6749,10.1272/4.5974,10.2918/4.5422,10.4424/4.4556,10.6058/4.3967,10.7651/4.3276,10.9288/4.2695,11.0971/4.2265,11.2708/4.2238,11.4437/4.2394,11.6174/4.2397,11.7853/4.1953,11.9300/4.0992,12.0696/3.9959,12.1796/3.8614}{\fill[black] (\x,\y) circle[radius=0.0309cm];}
\draw[coarse] (1.6000,3.7000)--(5.5834,2.4252);
\draw[coarse] (5.5834,2.4252)--(8.3821,5.1960);
\draw[coarse] (8.3821,5.1960)--(12.2437,3.7000);
\draw[transport,line width=1.184pt] (1.6000,3.7000) circle[radius=0.0947cm];
\draw[transport,line width=1.184pt] (5.5834,2.4252) circle[radius=0.0947cm];
\draw[transport,line width=1.184pt] (8.3821,5.1960) circle[radius=0.0947cm];
\draw[transport,line width=1.184pt] (12.2437,3.7000) circle[radius=0.0947cm];
\draw[violet!75!black,line width=0.658pt,line join=round] (1.6000,3.7000)--(1.6216,3.7139)--(1.6391,3.7230)--(1.6491,3.7236)--(1.6507,3.7143)--(1.6447,3.6963)--(1.6342,3.6731)--(1.6233,3.6495)--(1.6164,3.6305)--(1.6166,3.6196)--(1.6253,3.6187)--(1.6417,3.6266)--(1.6630,3.6400)--(1.6849,3.6543)--(1.7032,3.6645)--(1.7146,3.6666)--(1.7175,3.6588)--(1.7126,3.6421)--(1.7025,3.6194)--(1.6914,3.5956)--(1.6836,3.5755)--(1.6825,3.5631)--(1.6899,3.5606)--(1.7052,3.5672)--(1.7254,3.5806)--(1.7487,3.5932)--(1.7687,3.6027)--(1.7816,3.6052)--(1.7854,3.5988)--(1.7803,3.5837)--(1.7691,3.5625)--(1.7559,3.5395)--(1.7456,3.5193)--(1.7421,3.5057)--(1.7478,3.5011)--(1.7623,3.5053)--(1.7833,3.5157)--(1.8067,3.5284)--(1.8275,3.5387)--(1.8417,3.5426)--(1.8470,3.5376)--(1.8432,3.5238)--(1.8327,3.5033)--(1.8196,3.4803)--(1.8085,3.4593)--(1.8037,3.4445)--(1.8078,3.4384)--(1.8211,3.4412)--(1.8453,3.4479)--(1.8636,3.4671)--(1.8808,3.4841)--(1.8940,3.4937)--(1.9015,3.4924)--(1.9030,3.4798)--(1.8998,3.4582)--(1.8944,3.4323)--(1.8898,3.4082)--(1.8890,3.3911)--(1.8938,3.3847)--(1.9046,3.3897)--(1.9203,3.4040)--(1.9385,3.4230)--(1.9561,3.4407)--(1.9701,3.4518)--(1.9786,3.4524)--(1.9810,3.4414)--(1.9784,3.4210)--(1.9731,3.3954)--(1.9682,3.3706)--(1.9666,3.3521)--(1.9704,3.3438)--(1.9803,3.3471)--(1.9969,3.3595)--(2.0136,3.3793)--(2.0301,3.3988)--(2.0439,3.4123)--(2.0532,3.4154)--(2.0572,3.4065)--(2.0566,3.3872)--(2.0533,3.3618)--(2.0499,3.3362)--(2.0491,3.3162)--(2.0526,3.3064)--(2.0615,3.3085)--(2.0750,3.3212)--(2.0914,3.3405)--(2.1081,3.3605)--(2.1225,3.3753)--(2.1326,3.3802)--(2.1374,3.3733)--(2.1375,3.3554)--(2.1345,3.3306)--(2.1309,3.3046)--(2.1295,3.2834)--(2.1323,3.2717)--(2.1403,3.2719)--(2.1463,3.2873)--(2.1666,3.3011)--(2.1881,3.3164)--(2.2067,3.3280)--(2.2189,3.3317)--(2.2231,3.3253)--(2.2196,3.3094)--(2.2108,3.2869)--(2.2005,3.2625)--(2.1929,3.2414)--(2.1914,3.2279)--(2.1978,3.2244)--(2.2121,3.2306)--(2.2318,3.2436)--(2.2534,3.2590)--(2.2727,3.2715)--(2.2862,3.2767)--(2.2916,3.2720)--(2.2893,3.2574)--(2.2811,3.2357)--(2.2708,3.2112)--(2.2624,3.1893)--(2.2597,3.1744)--(2.2649,3.1692)--(2.2889,3.1679)--(2.3028,3.1858)--(2.3180,3.2076)--(2.3324,3.2268)--(2.3439,3.2378)--(2.3513,3.2372)--(2.3546,3.2245)--(2.3545,3.2023)--(2.3530,3.1759)--(2.3522,3.1516)--(2.3541,3.1349)--(2.3600,3.1298)--(2.3701,3.1369)--(2.3836,3.1537)--(2.3987,3.1752)--(2.4133,3.1952)--(2.4254,3.2079)--(2.4335,3.2093)--(2.4374,3.1984)--(2.4378,3.1775)--(2.4364,3.1513)--(2.4353,3.1262)--(2.4367,3.1080)--(2.4418,3.1009)--(2.4539,3.1053)--(2.4659,3.1216)--(2.4795,3.1437)--(2.4930,3.1653)--(2.5047,3.1803)--(2.5133,3.1842)--(2.5184,3.1755)--(2.5205,3.1560)--(2.5209,3.1303)--(2.5212,3.1045)--(2.5233,3.0850)--(2.5284,3.0762)--(2.5370,3.0800)--(2.5486,3.0950)--(2.5621,3.1165)--(2.5758,3.1386)--(2.5878,3.1550)--(2.5969,3.1609)--(2.6026,3.1542)--(2.6051,3.1361)--(2.6057,3.1110)--(2.6059,3.0848)--(2.6076,3.0639)--(2.6122,3.0533)--(2.6142,3.0572)--(2.6272,3.0689)--(2.6432,3.0878)--(2.6599,3.1081)--(2.6747,3.1239)--(2.6853,3.1302)--(2.6908,3.1247)--(2.6915,3.1081)--(2.6888,3.0838)--(2.6854,3.0576)--(2.6837,3.0355)--(2.6859,3.0225)--(2.6933,3.0213)--(2.7056,3.0314)--(2.7213,3.0495)--(2.7381,3.0700)--(2.7533,3.0869)--(2.7647,3.0950)--(2.7710,3.0914)--(2.7724,3.0764)--(2.7701,3.0530)--(2.7666,3.0267)--(2.7645,3.0036)--(2.7660,2.9889)--(2.7808,2.9830)--(2.7906,2.9934)--(2.8026,3.0129)--(2.8155,3.0362)--(2.8276,3.0565)--(2.8378,3.0683)--(2.8452,3.0680)--(2.8496,3.0552)--(2.8519,3.0329)--(2.8531,3.0065)--(2.8550,2.9824)--(2.8587,2.9664)--(2.8652,2.9624)--(2.8746,2.9710)--(2.8863,2.9894)--(2.8991,3.0125)--(2.9115,3.0338)--(2.9221,3.0472)--(2.9299,3.0490)--(2.9348,3.0381)--(2.9373,3.0170)--(2.9387,2.9908)--(2.9403,2.9658)--(2.9436,2.9483)--(2.9609,2.9908);
\draw[darkgray,line width=0.625pt] (4.7587,2.6469)--(4.7587,2.4369);
\draw[darkgray,line width=0.625pt] (4.9053,2.5538)--(4.9053,2.3438);
\draw[darkgray,line width=0.625pt] (4.7587,2.4569)--(4.9053,2.3638);
\begin{scope}[
 every node/.style={font=\fontsize{8.5}{10}\selectfont,inner sep=0pt,outer sep=0pt,text=darkgray},
 lpmq/.style={draw=black,line width=0.944pt,postaction={decorate},decoration={markings,mark=at position .55 with {\arrow{Stealth[length=2.4pt,width=2pt]}}}},
 lpmg/.style={draw=violet!80!black,draw opacity=.62,line width=0.666pt,decorate,decoration={coil,aspect=.58,segment length=3.4pt,amplitude=.75pt}},
 lpmout/.style={draw=violet!80!black,line width=1.029pt,decorate,decoration={coil,aspect=.58,segment length=2.6pt,amplitude=1.00pt}},
 lpms/.style={draw=teal!85!black,line width=0.787pt,decorate,decoration={coil,aspect=.55,segment length=2.4pt,amplitude=1.05pt}}]
\def\LPMFormationFillOpacity{.06}
\draw[draw=violet!80!black,fill=violet,fill opacity=\LPMFormationFillOpacity,draw opacity=1,line width=0.908pt,dash pattern=on 3pt off 1.8pt,rotate around={54.78540:(7.5812,4.3734)}] (7.5812,4.3734) ellipse[x radius=1.1cm,y radius=0.6cm];
\draw[violet!75!black,opacity=.25,line width=4.842pt,line cap=round,line join=round] (7.1638,3.5900)--(7.1424,3.7624)--(7.1291,3.9355)--(7.1476,4.1082)--(7.1983,4.2744)--(7.2547,4.4386)--(7.3531,4.5817)--(7.4797,4.7006)--(7.6229,4.7990)--(7.7530,4.9140)--(7.9139,4.9794)--(8.0646,5.0657)--(8.2336,5.1058);
\draw[black,line width=0.944pt,line join=miter] (6.3740,2.7534)--(6.5178,2.8508)--(6.6811,2.9102)--(6.8305,2.9987)--(6.9422,3.1316)--(7.0578,3.2613)--(7.1285,3.4199);
\draw[lpmq,line join=miter] (7.1285,3.4199)--(7.1638,3.5900)--(7.1424,3.7624)--(7.1291,3.9355)--(7.1476,4.1082)--(7.1983,4.2744)--(7.2547,4.4386)--(7.3531,4.5817)--(7.4797,4.7006)--(7.6229,4.7990)--(7.7530,4.9140)--(7.9139,4.9794)--(8.0646,5.0657)--(8.2336,5.1058)--(8.3821,5.1960)--(8.5515,5.2341)--(8.7248,5.2462);
\fill[black] (6.3740,2.7534) circle[radius=.022cm];
\fill[black] (6.5178,2.8508) circle[radius=.022cm];
\fill[black] (6.6811,2.9102) circle[radius=.022cm];
\fill[black] (6.8305,2.9987) circle[radius=.022cm];
\fill[black] (6.9422,3.1316) circle[radius=.022cm];
\fill[black] (7.0578,3.2613) circle[radius=.022cm];
\fill[black] (7.1285,3.4199) circle[radius=.022cm];
\fill[black] (7.1424,3.7624) circle[radius=.022cm];
\fill[black] (7.1476,4.1082) circle[radius=.022cm];
\fill[black] (7.4797,4.7006) circle[radius=.022cm];
\fill[black] (7.9139,4.9794) circle[radius=.022cm];
\fill[black] (8.0646,5.0657) circle[radius=.022cm];
\fill[black] (8.3821,5.1960) circle[radius=.022cm];
\fill[black] (8.5515,5.2341) circle[radius=.022cm];
\fill[black] (8.7248,5.2462) circle[radius=.022cm];
\draw[lpmg] (7.1638,3.5900) .. controls (6.9339,3.9245) and (6.8949,4.4416) .. (7.1785,4.6699) .. controls (7.5552,4.8569) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (7.1291,3.9355) .. controls (7.4140,4.1365) and (6.8666,4.3147) .. (7.3596,4.7011) .. controls (7.3803,5.1639) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (7.1983,4.2744) .. controls (7.1314,4.1523) and (7.2381,3.7833) .. (7.5312,3.7477) .. controls (7.8638,3.9414) and (7.9599,4.4244) .. (8.2843,4.6238) .. controls (8.4611,4.8050) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (7.2547,4.4386) .. controls (7.4932,4.7170) and (7.1857,4.6281) .. (7.2366,4.6656) .. controls (7.5360,4.7603) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (7.3531,4.5817) .. controls (7.1290,4.5824) and (6.9574,4.0793) .. (7.1920,3.9260) .. controls (7.2607,3.6939) and (7.5601,3.7886) .. (7.7984,3.9875) .. controls (8.0767,4.1216) and (8.2631,4.4551) .. (8.2895,4.7180) .. controls (8.4164,4.8978) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (8.2336,5.1058) .. controls (8.3635,4.9963) and (8.3011,4.7344) .. (8.2722,4.6935) .. controls (8.0959,4.6344) and (8.1886,4.2629) .. (7.9959,4.2153) .. controls (7.8570,4.3134) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (7.6229,4.7990) .. controls (7.2111,4.6468) and (7.2030,4.0283) .. (7.5019,4.0010) .. controls (7.8066,3.9818) and (7.5571,4.9289) .. (7.7575,5.0568) .. controls (7.9464,5.1683) and (8.0637,4.5714) .. (8.1934,4.6512) .. controls (8.3006,4.8204) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmg] (7.7530,4.9140) .. controls (7.6388,5.0794) and (8.0781,5.1121) .. (8.0492,4.8631) .. controls (8.0449,4.5969) and (7.3539,4.4849) .. (7.3630,4.3071) .. controls (7.4145,4.0505) and (8.0132,4.2398) .. (8.0147,4.6060) .. controls (8.0060,4.9059) and (7.8019,4.9594) .. (7.8522,5.1736);
\draw[lpmout] (7.8522,5.1736)--(8.0236,5.9037);
\draw[violet!80!black,line width=1.029pt,-{Stealth[length=2.4pt,width=2pt]}] (8.0111,5.8502)--(8.0236,5.9037);
\draw[lpms] (6.7886,4.0026)--(6.6007,4.1352);
\draw[lpms] (6.4536,4.2390)--(6.2657,4.3717);
\filldraw[draw=teal!85!black,fill=teal!17,line width=0.666pt,rotate around={54.78540:(6.5271,4.1871)}] (6.5271,4.1871) ellipse[x radius=.06cm,y radius=.09cm];
\draw[lpmq] (6.0610,4.3938)--(6.2657,4.3717);
\draw[lpmq] (6.2657,4.3717)--(6.1763,4.5572);
\fill[black] (6.2657,4.3717) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=0.545pt] (6.0610,4.3938) circle[radius=.03cm];
\filldraw[draw=black,fill=white,line width=0.545pt] (6.1763,4.5572) circle[radius=.03cm];
\draw[lpms] (6.8979,4.3783)--(6.7100,4.5109);
\draw[lpms] (6.5630,4.6147)--(6.3751,4.7473);
\filldraw[draw=teal!85!black,fill=teal!17,line width=0.666pt,rotate around={54.78540:(6.6365,4.5628)}] (6.6365,4.5628) ellipse[x radius=.06cm,y radius=.09cm];
\draw[lpmq] (6.1703,4.7694)--(6.3751,4.7473);
\draw[lpmq] (6.3751,4.7473)--(6.2857,4.9328);
\fill[black] (6.3751,4.7473) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=0.545pt] (6.1703,4.7694) circle[radius=.03cm];
\filldraw[draw=black,fill=white,line width=0.545pt] (6.2857,4.9328) circle[radius=.03cm];
\draw[lpms] (7.0795,4.7030)--(6.8916,4.8356);
\draw[lpms] (6.7446,4.9394)--(6.5567,5.0720);
\filldraw[draw=teal!85!black,fill=teal!17,line width=0.666pt,rotate around={54.78540:(6.8181,4.8875)}] (6.8181,4.8875) ellipse[x radius=.06cm,y radius=.09cm];
\draw[lpmq] (6.3519,5.0941)--(6.5567,5.0720);
\draw[lpmq] (6.5567,5.0720)--(6.4673,5.2575);
\fill[black] (6.5567,5.0720) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=0.545pt] (6.3519,5.0941) circle[radius=.03cm];
\filldraw[draw=black,fill=white,line width=0.545pt] (6.4673,5.2575) circle[radius=.03cm];
\draw[lpms] (7.3183,4.9874)--(7.1304,5.1200);
\draw[lpms] (6.9833,5.2238)--(6.7954,5.3564);
\filldraw[draw=teal!85!black,fill=teal!17,line width=0.666pt,rotate around={54.78540:(7.0569,5.1719)}] (7.0569,5.1719) ellipse[x radius=.06cm,y radius=.09cm];
\draw[lpmq] (6.5907,5.3785)--(6.7954,5.3564);
\draw[lpmq] (6.7954,5.3564)--(6.7060,5.5419);
\fill[black] (6.7954,5.3564) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=0.545pt] (6.5907,5.3785) circle[radius=.03cm];
\filldraw[draw=black,fill=white,line width=0.545pt] (6.7060,5.5419) circle[radius=.03cm];
\draw[lpms] (7.6258,5.2232)--(7.4379,5.3558);
\draw[lpms] (7.2908,5.4596)--(7.1029,5.5923);
\filldraw[draw=teal!85!black,fill=teal!17,line width=0.666pt,rotate around={54.78540:(7.3643,5.4077)}] (7.3643,5.4077) ellipse[x radius=.06cm,y radius=.09cm];
\draw[lpmq] (6.8982,5.6144)--(7.1029,5.5923);
\draw[lpmq] (7.1029,5.5923)--(7.0135,5.7778);
\fill[black] (7.1029,5.5923) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=0.545pt] (6.8982,5.6144) circle[radius=.03cm];
\filldraw[draw=black,fill=white,line width=0.545pt] (7.0135,5.7778) circle[radius=.03cm];
\coordinate (lpm-slice-q) at (8.3179,5.1570);
\coordinate (lpm-slice-g) at (7.8929,5.3467);
\coordinate (lpm-emission-one) at (7.1638,3.5900);
\coordinate (lpm-emission-two) at (8.2336,5.1058);
\end{scope}
\end{scope}
\begin{scope}[shift={(10.5427,3.8726)},rotate=103.5359,scale=0.7600]
\draw[exchange] (-0.2777,0.0000)--(-0.1100,0.0000);
\draw[exchange] (0.1100,0.0000)--(0.2777,0.0000);
\filldraw[draw=teal!85!black,fill=teal!17,line width=.6pt] (0,0) ellipse[x radius=.11cm,y radius=.072cm];
\draw[hard] (0.3577,-0.2300)--(0.2777,0.0000);
\draw[hard] (0.2777,0.0000)--(0.3677,0.2300);
\fill[black] (-0.2777,0.0000) circle[radius=.025cm];
\fill[black] (0.2777,0.0000) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=.45pt] (0.3577,-0.2300) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.3677,0.2300) circle[radius=.031cm];
\end{scope}
\draw[guide] (9.2900,4.5800)--(9.2157,4.0074);
\draw[guide] (11.1828,2.8888)--(11.3431,3.1030);
\draw[guide] (10.1628,3.3692)--(10.2102,3.5947);
% Debye response around an external colour source
\begin{scope}[shift={(7.5325,0.9090)},rotate=0.0000,scale=0.9500]
\draw[teal!65!darkgray,opacity=.38,dash pattern=on 1.5pt off 2.5pt,line width=.4pt] (3.05,4.78) circle[radius=.52cm];
\draw[black,double,double distance=.5pt,line width=.4pt] (3.05,4.43)--(3.05,5.13);
\draw[exchange] (3.05,4.97)--(3.40,4.97);
\draw[exchange] (3.72,4.97)--(4.01,4.97);
\filldraw[draw=teal!85!black,fill=teal!17,line width=.6pt] (3.56,4.97) ellipse[x radius=.16cm,y radius=.085cm];
\draw[hard] (4.18,4.74)--(4.01,4.97);
\draw[hard] (4.01,4.97)--(4.18,5.20);
\fill[black] (3.05,4.97) circle[radius=.025cm];
\fill[black] (4.01,4.97) circle[radius=.025cm];
\fill[black] (4.18,4.74) circle[radius=.03cm];
\filldraw[draw=black,fill=white,line width=.45pt] (4.18,5.20) circle[radius=.03cm];
\filldraw[bathplus] (3.05,4.78) circle[radius=.085cm];
\draw[darkgray,line width=.60pt] (3.005,4.78)--(3.095,4.78) (3.05,4.735)--(3.05,4.825);
% Close to the source, the induced opposite-color excess is strongest.
\foreach \x/\y in {2.89/4.80,2.97/4.62,3.19/4.65,3.23/4.82,2.91/4.96,3.23/5.12}{
 \pic[scale=.82,opacity=.95] at (\x,\y) {negative};}
\foreach \x/\y in {2.75/4.72,2.81/4.54,2.96/4.46,3.29/4.54,3.40/4.74,2.78/5.06,3.15/5.18}{
 \pic[scale=.82,opacity=.72] at (\x,\y) {negative};}
\foreach \x/\y in {2.56/4.79,2.68/4.42,3.12/4.27,3.43/4.41,3.57/4.66,2.63/5.18,3.28/5.28}{
 \pic[scale=.82,opacity=.46] at (\x,\y) {negative};}
% The weak tail continues beyond ell_D, interspersed with the neutral bath.
\foreach \x/\y in {2.35/5.13,2.49/5.29,2.83/5.47,2.99/5.58,3.70/4.75,3.40/4.12}{
 \pic[scale=.82,opacity=.23] at (\x,\y) {negative};}
\foreach \x/\y in {2.59/4.57,2.73/5.35,3.36/4.25,3.71/4.02}{
 \pic[scale=.82,opacity=.58] at (\x,\y) {positive};}
\end{scope}
\draw[guide] (10.7900,6.0500)--(10.4900,5.9740);
\begin{scope}[shift={(11.6500,4.2300)},rotate=-31.0000,scale=0.7636]
\draw[hard] (-0.6400,-0.2600)--(-0.4400,0.0000);
\draw[hard] (-0.4400,0.0000)--(-0.6400,0.2600);
\filldraw[draw=black,fill=black,line width=.45pt] (-0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (-0.6400,0.2600) circle[radius=.031cm];
\fill[black] (-0.4400,0.0000) circle[radius=.025cm];
\draw[anti] (0.6400,-0.2600)--(0.4400,0.0000);
\draw[anti] (0.4400,0.0000)--(0.6400,0.2600);
\filldraw[draw=black,fill=black,line width=.45pt] (0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.6400,0.2600) circle[radius=.031cm];
\fill[black] (0.4400,0.0000) circle[radius=.025cm];
\draw[exchange] (-0.4400,0.0000)--(-0.1300,0.0000);
\draw[exchange] (0.1300,0.0000)--(0.4400,0.0000);
\filldraw[draw=teal!85!black,fill=teal!17,line width=.6pt] (0,0) ellipse[x radius=.13cm,y radius=.085cm];
\end{scope}
\begin{scope}[shift={(14.8100,3.6500)},rotate=28.0000,scale=0.7636]
\draw[hard] (-0.6400,-0.2600)--(-0.4400,0.0000);
\draw[hard] (-0.4400,0.0000)--(-0.6400,0.2600);
\filldraw[draw=black,fill=black,line width=.45pt] (-0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (-0.6400,0.2600) circle[radius=.031cm];
\fill[black] (-0.4400,0.0000) circle[radius=.025cm];
\draw[hardgluon] (0.6400,-0.2600)--(0.4400,0.0000);
\draw[hardgluon] (0.4400,0.0000)--(0.6400,0.2600);
\filldraw[draw=black,fill=black,line width=.45pt] (0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.6400,0.2600) circle[radius=.031cm];
\fill[black] (0.4400,0.0000) circle[radius=.025cm];
\draw[exchange] (-0.4400,0.0000)--(-0.1300,0.0000);
\draw[exchange] (0.1300,0.0000)--(0.4400,0.0000);
\filldraw[draw=teal!85!black,fill=teal!17,line width=.6pt] (0,0) ellipse[x radius=.13cm,y radius=.085cm];
\end{scope}
\begin{scope}[shift={(16.2500,5.2700)},rotate=-33.0000,scale=0.7636]
\draw[hardgluon] (-0.6400,-0.2600)--(-0.4400,0.0000);
\draw[hardgluon] (-0.4400,0.0000)--(-0.6400,0.2600);
\filldraw[draw=black,fill=black,line width=.45pt] (-0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (-0.6400,0.2600) circle[radius=.031cm];
\fill[black] (-0.4400,0.0000) circle[radius=.025cm];
\draw[hardgluon] (0.6400,-0.2600)--(0.4400,0.0000);
\draw[hardgluon] (0.4400,0.0000)--(0.6400,0.2600);
\filldraw[draw=black,fill=black,line width=.45pt] (0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.6400,0.2600) circle[radius=.031cm];
\fill[black] (0.4400,0.0000) circle[radius=.025cm];
\draw[exchange] (-0.4400,0.0000)--(-0.1300,0.0000);
\draw[exchange] (0.1300,0.0000)--(0.4400,0.0000);
\filldraw[draw=teal!85!black,fill=teal!17,line width=.6pt] (0,0) ellipse[x radius=.13cm,y radius=.085cm];
\end{scope}
\begin{scope}[shift={(15.6900,5.8900)},rotate=-12.0000,scale=0.6460]
\draw[hard] (-0.5600,0.3200)--(0.0000,0.2100);
\draw[hardgluon] (0.0000,0.2100)--(0.5600,0.3200);
\draw[anti] (-0.5600,-0.3200)--(0.0000,-0.2100);
\draw[hardgluon] (0.0000,-0.2100)--(0.5600,-0.3200);
\draw[hard] (0.0000,0.2100)--(0.0000,0.1000);
\draw[hard] (0.0000,-0.1000)--(0.0000,-0.2100);
\filldraw[draw=black,fill=violet!16,line width=.6pt] (0,0) ellipse[x radius=.10cm,y radius=.105cm];
\fill[black] (0.0000,-0.2100) circle[radius=.025cm];
\fill[black] (0.0000,0.2100) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=.45pt] (-0.5600,-0.3200) circle[radius=.031cm];
\filldraw[draw=black,fill=black,line width=.45pt] (-0.5600,0.3200) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.5600,-0.3200) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.5600,0.3200) circle[radius=.031cm];
\end{scope}
\begin{scope}[shift={(16.0300,3.2300)},rotate=-21.0000,scale=0.7728]
\draw[hard] (-0.6400,-0.2600)--(-0.2500,0.0000);
\draw[anti] (-0.6400,0.2600)--(-0.2500,0.0000);
\draw[hardgluon] (-0.2500,0.0000)--(0.2500,0.0000);
\draw[hard] (0.2500,0.0000)--(0.6400,-0.2600);
\draw[anti] (0.2500,0.0000)--(0.6400,0.2600);
\fill[black] (-0.2500,0.0000) circle[radius=.025cm];
\fill[black] (0.2500,0.0000) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=.45pt] (-0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=black,line width=.45pt] (-0.6400,0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.6400,-0.2600) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.6400,0.2600) circle[radius=.031cm];
\end{scope}
\begin{scope}[shift={(12.2000,2.6500)},rotate=-8.0000,scale=0.7790]
\draw[hardgluon] (-0.5800,0.0000)--(-0.1900,0.0000);
\draw[hardgluon] (0.1800,0.0550)--(0.5900,0.1700);
\draw[hardgluon] (0.1800,-0.0550)--(0.5900,-0.1700);
\filldraw[draw=violet!85!black,fill=violet!19,line width=.65pt] (0,0) ellipse[x radius=.20cm,y radius=.11cm];
\draw[exchange] (0.0000,-0.3100)--(0.0000,-0.1100);
\draw[hard] (-0.2600,-0.4400)--(0.0000,-0.3100);
\draw[hard] (0.0000,-0.3100)--(0.2600,-0.4400);
\fill[black] (0.0000,-0.3100) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=.45pt] (-0.5800,0.0000) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.5900,0.1700) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.5900,-0.1700) circle[radius=.031cm];
\end{scope}
\begin{scope}[shift={(13.9000,2.5300)},rotate=13.0000,scale=0.7790]
\draw[hardgluon] (-0.5800,0.0000)--(-0.1900,0.0000);
\draw[anti] (0.1800,0.0550)--(0.5900,0.1700);
\draw[hard] (0.1800,-0.0550)--(0.5900,-0.1700);
\filldraw[draw=violet!85!black,fill=violet!19,line width=.65pt] (0,0) ellipse[x radius=.20cm,y radius=.11cm];
\draw[exchange] (0.0000,-0.3100)--(0.0000,-0.1100);
\draw[hard] (-0.2600,-0.4400)--(0.0000,-0.3100);
\draw[hard] (0.0000,-0.3100)--(0.2600,-0.4400);
\fill[black] (0.0000,-0.3100) circle[radius=.025cm];
\filldraw[draw=black,fill=black,line width=.45pt] (-0.5800,0.0000) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.5900,0.1700) circle[radius=.031cm];
\filldraw[draw=black,fill=white,line width=.45pt] (0.5900,-0.1700) circle[radius=.031cm];
\end{scope}
% the hard quark on each coarse transport step: momentum and helicity-locked spin
\draw[qmom] (9.5793,4.2014)--(9.9602,4.0795);
\draw[qspin] (9.5717,4.3088)--(9.8955,4.2052);
\filldraw[draw=teal!70!black,fill=teal!65,line width=.45pt] (9.5221,4.2197) circle[radius=.068cm];
\draw[qmom] (13.4463,3.4053)--(13.7306,3.6868);
\draw[qspin] (13.3475,3.4483)--(13.5892,3.6875);
\filldraw[draw=teal!70!black,fill=teal!65,line width=.45pt] (13.4037,3.3631) circle[radius=.068cm];
\draw[qmom] (14.6079,4.6398)--(14.9809,4.4953);
\draw[qspin] (14.6067,4.7475)--(14.9238,4.6247);
\filldraw[draw=teal!70!black,fill=teal!65,line width=.45pt] (14.5520,4.6615) circle[radius=.068cm];
\node[font=\fontsize{8.0}{9.6}\selectfont,text=violet!75!black] (Twave) at (9.3500,4.7500) {$T^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (tsoft) at (10.7828,2.7488) {$(g^2T)^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (dn) at (9.9828,3.2092) {$|\delta\mathbf n|\sim g$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (qqon) at (10.9676,4.1124) {$qq$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (qqg) at (14.0468,3.9896) {$q\leftrightarrow qg$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=teal!75!black] (screen) at (11.0900,6.1900) {$(gT)^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_qqbar) at (11.5900,3.7100) {$q\bar q$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_qg) at (14.8300,3.1500) {$qg$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_gg) at (16.6100,4.6900) {$gg\leftrightarrow gg$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_qqgg) at (14.5700,6.1900) {$q\bar q\leftrightarrow gg$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_qqqq) at (15.6100,2.6500) {$q\bar q\leftrightarrow q'\bar q'$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_lpmgg) at (12.2200,2.0900) {$g\leftrightarrow gg$};
\node[font=\fontsize{8.0}{9.6}\selectfont] (lab_lpmqq) at (13.9200,1.9700) {$g\leftrightarrow q\bar q$};
\draw[white,opacity=.55,line width=.8pt] (12.9500,4.2500) ellipse[x radius=4.5140cm,y radius=2.5640cm];
\draw[lensrim,line width=.9pt] (12.9500,4.2500) ellipse[x radius=4.5500cm,y radius=2.6000cm];
% shared propagator / rate key
\filldraw[draw=teal!85!black,fill=teal!17,line width=.6pt] (9.618,7.680) ellipse[x radius=.13cm,y radius=.085cm];
\node[font=\fontsize{8.0}{9.6}\selectfont,anchor=west] (keyD) at (9.8877,7.6800) {HTL-resummed gluon};
\filldraw[draw=black,fill=violet!16,line width=.6pt] (9.618,7.280) ellipse[x radius=.10cm,y radius=.105cm];
\node[font=\fontsize{8.0}{9.6}\selectfont,anchor=west] (keyS) at (9.8877,7.2800) {HTL-resummed quark};
\pic at (13.162,7.680) {positive};\pic at (13.312,7.680) {negative};
\node[font=\fontsize{8.0}{9.6}\selectfont,anchor=west] (keyPM) at (13.5770,7.6800) {medium color charges};
\filldraw[draw=violet!85!black,fill=violet!19,line width=.65pt] (13.237,7.280) ellipse[x radius=.20cm,y radius=.11cm];
\node[font=\fontsize{8.0}{9.6}\selectfont,anchor=west] (keyL) at (13.5770,7.2800) {LPM-resummed splitting};
% parametric time scales; ticks sit below the corresponding features of the path
\draw[black,line width=.8pt,-{Stealth[length=4pt]}] (8.420,0.850)--(17.280,0.850);
\node[font=\fontsize{8.0}{9.6}\selectfont] (taxis) at (17.4400,0.8500) {$t$};
\draw[black,line width=.7pt] (8.983,0.750)--(8.983,0.950);
\node[font=\fontsize{8.0}{9.6}\selectfont,text=violet!75!black] (tt0) at (8.9828,1.2100) {$T^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=violet!75!black] (tb0) at (8.9828,0.4900) {Wavelength};
\draw[black,line width=.7pt] (11.149,0.750)--(11.149,0.950);
\node[font=\fontsize{8.0}{9.6}\selectfont,text=teal!75!black] (tt1) at (11.1488,1.2100) {$(gT)^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=teal!75!black] (tb1) at (11.1488,0.4900) {Screening};
\draw[black,line width=.7pt] (13.558,0.750)--(13.558,0.950);
\node[font=\fontsize{8.0}{9.6}\selectfont,text=darkgray] (tt2) at (13.5580,1.2100) {$(g^2T)^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=darkgray] (tb2) at (13.5580,0.4900) {Soft scattering};
\draw[black,line width=.7pt] (15.980,0.750)--(15.980,0.950);
\node[font=\fontsize{8.0}{9.6}\selectfont,text=transport] (tt3) at (15.9800,1.2100) {$[g^4T\ln(1/g)]^{-1}$};
\node[font=\fontsize{8.0}{9.6}\selectfont,text=transport] (tb3) at (15.9800,0.4900) {Transport};
\node[font=\fontsize{8.5}{10.2}\selectfont] (panelB) at (8.6800,7.9500) {(b)};
\end{tikzpicture}%
\endgroup

